The census of non-radial pulsation in first-overtone RR Lyrae stars of the OGLE Galactic bulge collection

We analyzed photometry for the up-to-date collection of the first-overtone RR Lyrae stars (RRc; 11415 stars) and double-mode RR Lyrae stars (RRd; 148 stars) towards the Galactic bulge from the Optical Gravitational Lensing Experiment. We analyzed frequency spectra of these stars in search for additional, low-amplitude signals, beyond the radial modes. We focused on stars from two groups: $RR_{0.61}$ and $RR_{0.68}$. In the first group, additional low-amplitude signals have periods shorter than the first-overtone period; period ratios fall in the 0.60-0.64 range. In the second group, additional low-amplitude signals have periods longer than the first-overtone period; period ratios tightly cluster around 0.68. Altogether we have detected 960 and 147 RR Lyrae stars that belong to $RR_{0.61}$ and $RR_{0.68}$ groups, respectively, which yield the incidence rates of 8.3 and 1.3 per cent of the considered sample. We discuss statistical properties of RR Lyrae stars with additional periodicities. For $RR_{0.61}$ group we provide strong arguments that additional periodicities are connected to non-radial pulsation modes of degrees $\ell=8$ and $\ell=9$, as proposed by Dziembowski. We have also detected two double-periodic variables, with two close periodicities, similar to RR Lyrae variable V37 in NGC 6362. Properties of these peculiar variables, which may form a new group of double-mode pulsators, are discussed.

==> (inline-0) <==
\begin{longtable}{cllllll}
\caption{Properties of RR$_{0.61}$ stars. Consecutive columns provide name of a star, its first-overtone period, period of the additional signal, ratio between the two periods, amplitude of the first overtone and ratio of amplitude of the additional signal to the amplitude of the first overtone mode. Last column contains remarks on individual stars: `comb.' - there is a combination between the first overtone and the additional signal, `bl' - Blazhko effect is present in the star, `cand.' - additional signal is weak (around $S/N=4$) or its daily aliases are higher, $0.5f_x$ - subharmonic of the additional signal is detected.}\\
ID & $P_{\rm 1O}$\thinspace [d] &  $P_{\rm X}$\thinspace [d] & $P_{\rm 1O}/P_{\rm X}$  & $A_{\rm 1O}$\thinspace [mag]   &  $A_{\rm X}/A_{\rm 1O}$   & Remarks \\
\hline
\endfirsthead
%\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
ID & $P_{\rm 1O}$\thinspace [d] &  $P_{\rm X}$\thinspace [d] & $P_{\rm 1O}/P_{\rm X}$  & $A_{\rm 1O}$\thinspace [mag]   &  $A_{\rm X}/A_{\rm 1O}$   & Remarks \\
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
OGLE-BLG-RRLYR-00368 & 0.27303168(3) & 0.1674370(8) & 0.61325 & 0.1013(6) & 0.031 & cand. \\ 
OGLE-BLG-RRLYR-00710 & 0.28749643(7) & 0.180509(1) & 0.62787 & 0.1420(7) & 0.021 &  \\ 
OGLE-BLG-RRLYR-00815 & 0.3117463(3) & 0.192034(1) & 0.61599 & 0.120(2) & 0.041 &  \\ 
OGLE-BLG-RRLYR-01014 & 0.30330353(6) & 0.186214(1) & 0.61395 & 0.1226(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-01067 & 0.28294809(2) & 0.1736623(8) & 0.61376 & 0.1426(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-01088 & 0.29471870(5) & 0.1811678(9) & 0.61471 & 0.1319(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-01097 & 0.2923084(4) & 0.179451(1) & 0.61391 & 0.1357(5) & 0.026 &  \\ 
OGLE-BLG-RRLYR-01099 & 0.25533780(4) & 0.1564733(2) & 0.61281 & 0.1097(3) & 0.036 &  \\ 
OGLE-BLG-RRLYR-01117 & 0.29099566(4) & 0.1785419(3) & 0.61356 & 0.1356(4) & 0.032 &  \\ 
OGLE-BLG-RRLYR-01118 & 0.29082264(4) & 0.1786575(9) & 0.61432 & 0.1374(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-01183 & 0.30478519(5) & 0.186842(1) & 0.61303 & 0.1390(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-01186 & 0.30942188(7) & 0.190062(1) & 0.61425 & 0.1235(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-01209 & 0.31927889(8) & 0.195666(1) & 0.61284 & 0.1237(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-01213 & 0.25507415(6) & 0.1561186(7) & 0.61205 & 0.0973(5) & 0.035 &  \\ 
OGLE-BLG-RRLYR-01355 & 0.312636(2) & 0.191810(2) & 0.61352 & 0.123(2) & 0.089 &  \\ 
OGLE-BLG-RRLYR-01744 & 0.29585261(6) & 0.1810786(9) & 0.61206 & 0.1222(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-02119 & 0.24240010(4) & 0.1484259(9) & 0.61232 & 0.1166(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-02167 & 0.31685902(9) & 0.194034(1) & 0.61237 & 0.1230(6) & 0.022 &  \\ 
OGLE-BLG-RRLYR-02187 & 0.31037026(8) & 0.190254(1) & 0.61299 & 0.1149(4) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-02243 & 0.3248316(2) & 0.196940(1) & 0.60628 & 0.0263(3) & 0.042 &  \\ 
OGLE-BLG-RRLYR-02366 & 0.31843153(8) & 0.195108(2) & 0.61272 & 0.1132(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-02406 & 0.35005209(8) & 0.220784(2) & 0.63072 & 0.1380(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-02409 & 0.32008133(9) & 0.196221(1) & 0.61303 & 0.1134(5) & 0.023 &  \\ 
OGLE-BLG-RRLYR-02494 & 0.31476910(10) & 0.192830(1) & 0.61261 & 0.1126(6) & 0.02 &  \\ 
  & 0.31476910(10) & 0.195666(2) & 0.62162 & 0.1126(6) & 0.025 &  \\ 
OGLE-BLG-RRLYR-02592 & 0.31349889(8) & 0.192323(1) & 0.61347 & 0.1223(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-02607 & 0.30212853(5) & 0.185281(1) & 0.61325 & 0.1299(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-02642 & 0.33653463(7) & 0.212297(2) & 0.63083 & 0.1246(4) & 0.013 &  \\ 
  & 0.33653463(7) & 0.211767(2) & 0.62926 & 0.1246(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-02963 & 0.30895777(9) & 0.189580(1) & 0.61361 & 0.1015(5) & 0.027 &  \\ 
OGLE-BLG-RRLYR-03124 & 0.30139895(8) & 0.1853948(5) & 0.61511 & 0.1277(6) & 0.027 & cand. \\ 
OGLE-BLG-RRLYR-03186 & 0.28434260(3) & 0.175276(1) & 0.61643 & 0.1483(4) & 0.011 &  \\ 
OGLE-BLG-RRLYR-03197 & 0.31556218(2) & 0.194368(1) & 0.61594 & 0.1309(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-03225 & 0.31891007(7) & 0.195475(2) & 0.61295 & 0.1229(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-03417 & 0.30092069(7) & 0.1846212(9) & 0.61352 & 0.1273(5) & 0.029 &  \\ 
OGLE-BLG-RRLYR-03594 & 0.29519123(7) & 0.180908(1) & 0.61285 & 0.1379(5) & 0.023 &  \\ 
OGLE-BLG-RRLYR-03615 & 0.31293133(6) & 0.1944662(9) & 0.62143 & 0.1265(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-03687 & 0.2963329(1) & 0.181640(1) & 0.61296 & 0.0534(4) & 0.039 &  \\ 
OGLE-BLG-RRLYR-03710 & 0.3194060(2) & 0.204275(2) & 0.63955 & 0.1211(10) & 0.043 &  \\ 
OGLE-BLG-RRLYR-03797 & 0.26723945(4) & 0.163729(1) & 0.61267 & 0.1034(3) & 0.015 & cand. \\ 
OGLE-BLG-RRLYR-03952 & 0.28734866(4) & 0.1808065(10) & 0.62922 & 0.1237(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-03954 & 0.29616868(6) & 0.1811923(10) & 0.61179 & 0.0598(2) & 0.022 &  \\ 
OGLE-BLG-RRLYR-03970 & 0.32661834(9) & 0.205836(2) & 0.6302 & 0.1232(6) & 0.015 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-04031 & 0.31144901(6) & 0.189695(1) & 0.60907 & 0.1271(4) & 0.019 &  \\ 
OGLE-BLG-RRLYR-04067 & 0.3199257(1) & 0.195916(1) & 0.61238 & 0.1045(5) & 0.026 &  \\ 
  & 0.3199257(1) & 0.199455(1) & 0.62344 & 0.1045(5) & 0.029 &  \\ 
OGLE-BLG-RRLYR-04083 & 0.28947359(5) & 0.177066(1) & 0.61168 & 0.1211(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-04105 & 0.30581872(8) & 0.187249(1) & 0.61229 & 0.1304(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-04144 & 0.3663029(2) & 0.223950(2) & 0.61138 & 0.1139(10) & 0.022 & cand. \\ 
OGLE-BLG-RRLYR-04209 & 0.28981732(7) & 0.177829(4) & 0.61359 & 0.1363(6) & 0.018 &  \\ 
OGLE-BLG-RRLYR-04242 & 0.31946328(8) & 0.195659(1) & 0.61246 & 0.1224(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-04324 & 0.30834017(7) & 0.189200(1) & 0.61361 & 0.1186(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-04411 & 0.29236826(7) & 0.179314(1) & 0.61332 & 0.1404(6) & 0.025 &  \\ 
OGLE-BLG-RRLYR-04434 & 0.31633013(8) & 0.199559(1) & 0.63086 & 0.1239(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-04437 & 0.3025502(2) & 0.187196(1) & 0.61873 & 0.139(1) & 0.058 &  \\ 
OGLE-BLG-RRLYR-04446 & 0.30449818(9) & 0.186248(2) & 0.61166 & 0.1270(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-04449 & 0.3657049(1) & 0.231291(2) & 0.63245 & 0.1149(4) & 0.018 & cand. \\ 
OGLE-BLG-RRLYR-04457 & 0.2378579(2) & 0.1453596(9) & 0.61112 & 0.100(2) & 0.029 &  \\ 
OGLE-BLG-RRLYR-04466 & 0.29726286(5) & 0.1822009(10) & 0.61293 & 0.1246(3) & 0.022 &  \\ 
  & 0.29726286(5) & 0.184792(1) & 0.62165 & 0.1246(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-04469 & 0.31722366(8) & 0.1973855(8) & 0.62223 & 0.1235(5) & 0.016 &  \\ 
OGLE-BLG-RRLYR-04489 & 0.29242286(5) & 0.1796968(9) & 0.61451 & 0.1377(5) & 0.026 &  \\ 
OGLE-BLG-RRLYR-04502 & 0.28919097(6) & 0.1777439(10) & 0.61462 & 0.1390(6) & 0.026 &  \\ 
OGLE-BLG-RRLYR-04508 & 0.33625015(6) & 0.206541(1) & 0.61425 & 0.1238(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-04536 & 0.31134175(7) & 0.194946(1) & 0.62615 & 0.1046(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-04549 & 0.29963789(6) & 0.1887434(3) & 0.6299 & 0.1224(4) & 0.021 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-04596 & 0.3167623(2) & 0.194071(1) & 0.61267 & 0.1133(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-04599 & 0.28939129(4) & 0.177970(1) & 0.61498 & 0.1403(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-04600 & 0.30773350(6) & 0.193078(2) & 0.62742 & 0.1416(4) & 0.011 &  \\ 
OGLE-BLG-RRLYR-04653 & 0.30212857(7) & 0.185288(1) & 0.61328 & 0.1218(5) & 0.026 &  \\ 
OGLE-BLG-RRLYR-04673 & 0.29624429(5) & 0.1814880(5) & 0.61263 & 0.1357(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-04713 & 0.30986014(9) & 0.190247(1) & 0.61398 & 0.1356(6) & 0.028 &  \\ 
OGLE-BLG-RRLYR-04742 & 0.34604132(5) & 0.217141(1) & 0.6275 & 0.1383(3) & 0.015 & $0.5f_x$ \\ 
  & 0.34604132(5) & 0.218127(2) & 0.63035 & 0.1383(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-04754 & 0.28631140(4) & 0.175781(2) & 0.61395 & 0.1275(3) & 0.027 &  \\ 
OGLE-BLG-RRLYR-04762 & 0.29465508(9) & 0.1806091(7) & 0.61295 & 0.1259(6) & 0.046 &  \\ 
OGLE-BLG-RRLYR-04804 & 0.31313647(4) & 0.192156(2) & 0.61365 & 0.1267(6) & 0.027 &  \\ 
OGLE-BLG-RRLYR-04806 & 0.3221128(1) & 0.196781(2) & 0.61091 & 0.1127(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-04902 & 0.32219135(6) & 0.197265(1) & 0.61226 & 0.1231(3) & 0.019 &  \\ 
OGLE-BLG-RRLYR-04909 & 0.31610582(7) & 0.193618(1) & 0.61251 & 0.1448(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-04918 & 0.21911351(4) & 0.1346378(5) & 0.61447 & 0.1039(4) & 0.031 &  \\ 
OGLE-BLG-RRLYR-04932 & 0.31067201(8) & 0.1895998(3) & 0.61029 & 0.1208(6) & 0.022 &  \\ 
OGLE-BLG-RRLYR-04974 & 0.29665461(5) & 0.1816314(7) & 0.61227 & 0.1234(4) & 0.029 &  \\ 
OGLE-BLG-RRLYR-04989 & 0.30669363(5) & 0.187627(1) & 0.61177 & 0.1307(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05010 & 0.28887291(6) & 0.177289(1) & 0.61373 & 0.1252(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-05071 & 0.33468607(6) & 0.210775(2) & 0.62977 & 0.1364(3) & 0.015 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-05073 & 0.28573456(6) & 0.175848(1) & 0.61542 & 0.1080(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-05103 & 0.28739704(4) & 0.1765644(9) & 0.61436 & 0.1491(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-05178 & 0.37063337(9) & 0.235621(2) & 0.63573 & 0.1273(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-05201 & 0.29692924(5) & 0.1822046(9) & 0.61363 & 0.1282(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-05202 & 0.31386605(5) & 0.199562(1) & 0.63582 & 0.1258(3) & 0.017 & $0.5f_x$ \\ 
  & 0.31386605(5) & 0.192226(1) & 0.61245 & 0.1258(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-05231 & 0.28600939(2) & 0.1754631(10) & 0.61349 & 0.1443(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-05266 & 0.30484525(4) & 0.1869213(9) & 0.61317 & 0.1263(2) & 0.016 &  \\ 
  & 0.30484525(4) & 0.189471(1) & 0.62153 & 0.1263(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05291 & 0.32072269(2) & 0.1969553(10) & 0.6141 & 0.1146(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-05296 & 0.31873205(2) & 0.1982157(7) & 0.62189 & 0.1326(2) & 0.02 & $0.5f_x$ \\ 
  & 0.31873205(2) & 0.1952212(9) & 0.61249 & 0.1326(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-05301 & 0.30561492(3) & 0.1872876(5) & 0.61282 & 0.1240(2) & 0.034 &  \\ 
OGLE-BLG-RRLYR-05308 & 0.29559922(4) & 0.1817250(8) & 0.61477 & 0.1075(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-05311 & 0.29733335(4) & 0.1827430(5) & 0.61461 & 0.1218(2) & 0.03 &  \\ 
OGLE-BLG-RRLYR-05315 & 0.29958518(4) & 0.1839707(9) & 0.61408 & 0.1317(3) & 0.019 &  \\ 
OGLE-BLG-RRLYR-05316 & 0.27746606(3) & 0.170244(1) & 0.61357 & 0.1553(3) & 0.011 & cand. \\ 
OGLE-BLG-RRLYR-05328 & 0.30228358(5) & 0.1847428(5) & 0.61116 & 0.1389(3) & 0.027 &  \\ 
OGLE-BLG-RRLYR-05343 & 0.31876771(9) & 0.195313(1) & 0.61271 & 0.1131(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-05407 & 0.29957178(7) & 0.183965(1) & 0.61409 & 0.1081(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-05408 & 0.32690604(8) & 0.204089(2) & 0.6243 & 0.1037(2) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-05462 & 0.31296441(10) & 0.193989(1) & 0.61984 & 0.1210(6) & 0.03 &  \\ 
OGLE-BLG-RRLYR-05477 & 0.30324951(3) & 0.1858695(4) & 0.61293 & 0.1245(2) & 0.028 &  \\ 
OGLE-BLG-RRLYR-05504 & 0.31484445(5) & 0.195837(1) & 0.62201 & 0.1220(3) & 0.018 &  \\ 
  & 0.31484445(5) & 0.192942(2) & 0.61282 & 0.1220(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05527 & 0.287153170(10) & 0.1762484(7) & 0.61378 & 0.1230(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-05529 & 0.34545856(8) & 0.217400(2) & 0.62931 & 0.1148(4) & 0.015 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-05531 & 0.30808172(7) & 0.1890627(10) & 0.61368 & 0.0945(3) & 0.026 &  \\ 
OGLE-BLG-RRLYR-05535 & 0.30310723(10) & 0.1858008(8) & 0.61299 & 0.1178(6) & 0.046 &  \\ 
OGLE-BLG-RRLYR-05542 & 0.28751182(2) & 0.1773122(6) & 0.61671 & 0.1423(1) & 0.008 &  \\ 
OGLE-BLG-RRLYR-05600 & 0.30881624(3) & 0.1888918(6) & 0.61166 & 0.1300(2) & 0.024 &  \\ 
OGLE-BLG-RRLYR-05612 & 0.32531345(3) & 0.204827(2) & 0.62963 & 0.1541(2) & 0.006 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-05619 & 0.28861170(4) & 0.176206(1) & 0.61053 & 0.1434(4) & 0.013 & cand. \\ 
OGLE-BLG-RRLYR-05650 & 0.29725501(4) & 0.1828744(9) & 0.61521 & 0.1376(4) & 0.019 &  \\ 
OGLE-BLG-RRLYR-05666 & 0.30623626(7) & 0.187245(1) & 0.61144 & 0.1575(5) & 0.024 & cand. \\ 
OGLE-BLG-RRLYR-05672 & 0.28434589(3) & 0.1746395(7) & 0.61418 & 0.1483(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05679 & 0.30649533(7) & 0.188245(1) & 0.61419 & 0.1297(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-05688 & 0.31810101(6) & 0.197472(1) & 0.62078 & 0.1240(3) & 0.018 &  \\ 
  & 0.31810101(6) & 0.194848(2) & 0.61253 & 0.1240(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-05716 & 0.30570641(5) & 0.187377(1) & 0.61293 & 0.1287(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-05765 & 0.30791807(5) & 0.1889314(8) & 0.61358 & 0.1237(3) & 0.027 &  \\ 
OGLE-BLG-RRLYR-05770 & 0.30321035(6) & 0.186000(1) & 0.61344 & 0.1415(5) & 0.014 &  \\ 
OGLE-BLG-RRLYR-05784 & 0.29754286(10) & 0.182044(1) & 0.61182 & 0.1246(7) & 0.029 & cand. \\ 
OGLE-BLG-RRLYR-05816 & 0.30429030(6) & 0.1868125(6) & 0.61393 & 0.1188(5) & 0.036 &  \\ 
OGLE-BLG-RRLYR-05820 & 0.33503778(9) & 0.210846(2) & 0.62932 & 0.1206(5) & 0.021 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-05831 & 0.31680023(4) & 0.193866(1) & 0.61195 & 0.0927(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-05837 & 0.30154074(3) & 0.1851232(4) & 0.61392 & 0.1173(2) & 0.026 &  \\ 
OGLE-BLG-RRLYR-05895 & 0.30326116(5) & 0.185498(1) & 0.61168 & 0.1336(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-05896 & 0.26625737(2) & 0.161317(1) & 0.60587 & 0.1542(2) & 0.006 &  \\ 
OGLE-BLG-RRLYR-05898 & 0.32687393(7) & 0.206223(1) & 0.63089 & 0.1317(4) & 0.021 & bl \\ 
OGLE-BLG-RRLYR-05924 & 0.29996857(4) & 0.1842050(10) & 0.61408 & 0.1439(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-05928 & 0.31043474(4) & 0.190623(1) & 0.61405 & 0.1000(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-05931 & 0.30140908(4) & 0.184753(1) & 0.61296 & 0.1343(3) & 0.02 &  \\ 
  & 0.30140908(4) & 0.190245(1) & 0.63119 & 0.1343(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05934 & 0.29263084(3) & 0.1794855(7) & 0.61335 & 0.1312(2) & 0.018 &  \\ 
OGLE-BLG-RRLYR-05937 & 0.31421047(4) & 0.1924421(7) & 0.61246 & 0.1243(2) & 0.022 &  \\ 
  & 0.31421047(4) & 0.1952707(10) & 0.62146 & 0.1243(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-05956 & 0.2917428(7) & 0.179072(2) & 0.6138 & 0.1352(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-05965 & 0.31396072(3) & 0.1925594(9) & 0.61332 & 0.1158(2) & 0.018 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-05968 & 0.31756174(6) & 0.194676(1) & 0.61303 & 0.1112(3) & 0.013 & $0.5f_x$ \\ 
  & 0.31756174(6) & 0.200341(1) & 0.63087 & 0.1112(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05970 & 0.31341714(8) & 0.192175(1) & 0.61316 & 0.1183(5) & 0.023 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-05979 & 0.35651736(5) & 0.218450(1) & 0.61273 & 0.1631(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-05995 & 0.29034905(8) & 0.182956(1) & 0.63012 & 0.0916(4) & 0.027 &  \\ 
OGLE-BLG-RRLYR-06028 & 0.28433564(4) & 0.174395(3) & 0.61334 & 0.1189(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-06054 & 0.28038913(3) & 0.1720319(7) & 0.61355 & 0.1431(3) & 0.02 &  \\ 
OGLE-BLG-RRLYR-06082 & 0.2732693(1) & 0.1673729(7) & 0.61248 & 0.1072(4) & 0.019 & bl \\ 
OGLE-BLG-RRLYR-06083 & 0.30647373(3) & 0.1875653(5) & 0.61201 & 0.1361(2) & 0.021 &  \\ 
  & 0.30647373(3) & 0.190681(1) & 0.62218 & 0.1361(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-06085 & 0.30688310(5) & 0.1883120(2) & 0.61363 & 0.1258(3) & 0.043 &  \\ 
OGLE-BLG-RRLYR-06098 & 0.32589326(4) & 0.205831(6) & 0.63159 & 0.1367(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-06115 & 0.31080056(9) & 0.193109(1) & 0.62133 & 0.1176(6) & 0.027 &  \\ 
OGLE-BLG-RRLYR-06130 & 0.30383640(4) & 0.1863228(8) & 0.61323 & 0.0944(2) & 0.022 &  \\ 
OGLE-BLG-RRLYR-06143 & 0.30874855(5) & 0.1894841(8) & 0.61372 & 0.1213(3) & 0.023 &  \\ 
OGLE-BLG-RRLYR-06149 & 0.278540310(10) & 0.1708440(7) & 0.61335 & 0.1050(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-06163 & 0.32623678(6) & 0.206107(2) & 0.63177 & 0.1302(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-06177 & 0.31831669(9) & 0.194100(1) & 0.60977 & 0.1299(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-06188 & 0.32420355(7) & 0.204654(2) & 0.63125 & 0.1186(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-06200 & 0.28698549(2) & 0.1757389(5) & 0.61236 & 0.1488(2) & 0.017 &  \\ 
OGLE-BLG-RRLYR-06226 & 0.26727437(2) & 0.167808(2) & 0.62785 & 0.1393(2) & 0.005 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-06238 & 0.23357266(2) & 0.1433970(7) & 0.61393 & 0.1233(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-06252 & 0.30491824(8) & 0.187095(1) & 0.61359 & 0.1244(5) & 0.026 &  \\ 
OGLE-BLG-RRLYR-06265 & 0.32974362(4) & 0.207186(1) & 0.62832 & 0.1241(2) & 0.011 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-06268 & 0.33541986(10) & 0.206067(2) & 0.61436 & 0.1134(5) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-06273 & 0.31513651(7) & 0.195710(1) & 0.62103 & 0.1189(4) & 0.022 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-06329 & 0.27112592(2) & 0.164150(1) & 0.60544 & 0.1480(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-06346 & 0.2911184(5) & 0.1788248(10) & 0.61427 & 0.1402(9) & 0.019 &  \\ 
OGLE-BLG-RRLYR-06349 & 0.30871031(6) & 0.189396(1) & 0.61351 & 0.1120(3) & 0.021 &  \\ 
OGLE-BLG-RRLYR-06352 & 0.3162666(2) & 0.19393604(7) & 0.6132 & 0.1179(2) & 0.092 & $0.5f_x$ \\ 
  & 0.3162666(2) & 0.1996379(6) & 0.63123 & 0.1179(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-06359 & 0.28202339(3) & 0.1731326(5) & 0.61389 & 0.1345(3) & 0.028 &  \\ 
OGLE-BLG-RRLYR-06374 & 0.272961460(10) & 0.1672792(7) & 0.61283 & 0.1059(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-06383 & 0.31355197(7) & 0.191110(1) & 0.6095 & 0.1359(5) & 0.023 &  \\ 
OGLE-BLG-RRLYR-06418 & 0.30591874(5) & 0.187707(1) & 0.61358 & 0.1254(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-06420 & 0.31401224(5) & 0.1924608(9) & 0.61291 & 0.1041(3) & 0.023 &  \\ 
OGLE-BLG-RRLYR-06439 & 0.30499274(4) & 0.186960(2) & 0.613 & 0.1232(3) & 0.028 &  \\ 
OGLE-BLG-RRLYR-06456 & 0.29828851(4) & 0.1825150(9) & 0.61187 & 0.1167(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-06461 & 0.29650769(3) & 0.1863225(9) & 0.62839 & 0.1303(2) & 0.01 & $0.5f_x$ \\ 
  & 0.29650769(3) & 0.187160(1) & 0.63121 & 0.1303(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-06497 & 0.281185110(10) & 0.1723065(5) & 0.61279 & 0.1544(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-06505 & 0.3019304(1) & 0.1851770(9) & 0.61331 & 0.1084(7) & 0.012 &  \\ 
OGLE-BLG-RRLYR-06571 & 0.29408221(3) & 0.1802997(8) & 0.61309 & 0.1187(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-06587 & 0.37232653(6) & 0.233357(1) & 0.62675 & 0.1011(2) & 0.021 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-06596 & 0.29223285(2) & 0.179622(1) & 0.61465 & 0.1369(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-06601 & 0.30276894(7) & 0.1857690(5) & 0.61357 & 0.1221(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-06608 & 0.30187600(3) & 0.185138(1) & 0.61329 & 0.1376(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-06610 & 0.3162340(1) & 0.196523(2) & 0.62145 & 0.1153(2) & 0.011 & $0.5f_x$ \\ 
  & 0.3162340(1) & 0.199508(2) & 0.63089 & 0.1153(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-06617 & 0.32632516(3) & 0.2060354(6) & 0.63138 & 0.1379(2) & 0.012 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-06627 & 0.29820477(3) & 0.1807152(6) & 0.60601 & 0.1154(2) & 0.018 &  \\ 
OGLE-BLG-RRLYR-06637 & 0.29090046(4) & 0.1784261(8) & 0.61336 & 0.1384(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-06647 & 0.31113207(6) & 0.1908536(9) & 0.61342 & 0.1210(4) & 0.026 &  \\ 
OGLE-BLG-RRLYR-06659 & 0.28984257(3) & 0.1769863(8) & 0.61063 & 0.1155(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-06672 & 0.25473335(7) & 0.1560260(9) & 0.61251 & 0.0728(4) & 0.03 &  \\ 
OGLE-BLG-RRLYR-06682 & 0.31607422(3) & 0.199381(1) & 0.6308 & 0.1162(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-06693 & 0.29234241(5) & 0.1793632(7) & 0.61354 & 0.1338(5) & 0.011 &  \\ 
OGLE-BLG-RRLYR-06789 & 0.24593153(6) & 0.1517751(8) & 0.61714 & 0.0723(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-06796 & 0.33183560(6) & 0.212490(1) & 0.64035 & 0.1314(3) & 0.012 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-06802 & 0.31830253(5) & 0.1950695(9) & 0.61284 & 0.1097(2) & 0.018 & $0.5f_x$ \\ 
  & 0.31830253(5) & 0.1979170(8) & 0.62179 & 0.1097(2) & 0.014 &  \\ 
  & 0.31830253(5) & 0.2010085(10) & 0.6315 & 0.1097(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-06806 & 0.3100266(1) & 0.1904697(7) & 0.61437 & 0.1237(9) & 0.023 &  \\ 
OGLE-BLG-RRLYR-06861 & 0.28913263(3) & 0.1774095(6) & 0.61359 & 0.1429(3) & 0.023 &  \\ 
OGLE-BLG-RRLYR-06862 & 0.30842815(4) & 0.188368(1) & 0.61074 & 0.1361(3) & 0.012 & cand. \\ 
OGLE-BLG-RRLYR-06874 & 0.26189420(4) & 0.1604280(6) & 0.61257 & 0.1145(3) & 0.031 &  \\ 
OGLE-BLG-RRLYR-06885 & 0.28524591(2) & 0.1752734(6) & 0.61446 & 0.1501(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-06922 & 0.30877929(3) & 0.1918750(9) & 0.6214 & 0.1288(2) & 0.016 &  \\ 
  & 0.30877929(3) & 0.1891884(10) & 0.6127 & 0.1288(2) & 0.014 &  \\ 
  & 0.30877929(3) & 0.194793(1) & 0.63085 & 0.1288(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-06943 & 0.32633872(4) & 0.207176(2) & 0.63485 & 0.1349(2) & 0.008 & cand. \\ 
OGLE-BLG-RRLYR-07047 & 0.30496436(2) & 0.1865778(8) & 0.6118 & 0.1336(2) & 0.012 &  \\ 
  & 0.30496436(2) & 0.1893182(9) & 0.62079 & 0.1336(2) & 0.012 &  \\ 
  & 0.30496436(2) & 0.1922192(9) & 0.6303 & 0.1336(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-07076 & 0.29638068(2) & 0.1815819(9) & 0.61266 & 0.1253(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-07085 & 0.2919151(2) & 0.1804117(6) & 0.61803 & 0.117(1) & 0.047 & bl \\ 
OGLE-BLG-RRLYR-07091 & 0.27902722(4) & 0.1709779(6) & 0.61276 & 0.1472(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-07094 & 0.26796838(3) & 0.1641731(7) & 0.61266 & 0.1094(2) & 0.021 &  \\ 
  & 0.26796838(3) & 0.1662106(7) & 0.62026 & 0.1094(2) & 0.016 &  \\ 
OGLE-BLG-RRLYR-07096 & 0.31879405(3) & 0.1954778(6) & 0.61318 & 0.1165(2) & 0.02 &  \\ 
OGLE-BLG-RRLYR-07103 & 0.30453247(4) & 0.1860722(5) & 0.61101 & 0.1236(2) & 0.018 &  \\ 
OGLE-BLG-RRLYR-07118 & 0.31577711(3) & 0.1964602(10) & 0.62215 & 0.1212(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-07163 & 0.31555022(3) & 0.193328(1) & 0.61267 & 0.1178(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-07232 & 0.30926643(3) & 0.1891913(9) & 0.61174 & 0.1448(2) & 0.012 & $0.5f_x$ \\ 
  & 0.30926643(3) & 0.191975(1) & 0.62074 & 0.1448(2) & 0.009 &  \\ 
  & 0.30926643(3) & 0.194931(2) & 0.6303 & 0.1448(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-07265 & 0.28097455(2) & 0.170457(1) & 0.60666 & 0.1191(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-07292 & 0.32492761(2) & 0.205060(1) & 0.63109 & 0.1302(1) & 0.011 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07303 & 0.32196111(4) & 0.200574(1) & 0.62298 & 0.1225(2) & 0.011 & cand. \\ 
  & 0.32196111(4) & 0.197264(1) & 0.6127 & 0.1225(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-07351 & 0.31626603(4) & 0.196576(1) & 0.62155 & 0.1194(2) & 0.013 & $0.5f_x$ \\ 
  & 0.31626603(4) & 0.1940850(6) & 0.61368 & 0.1194(2) & 0.011 &  \\ 
  & 0.31626603(4) & 0.1995293(6) & 0.63089 & 0.1194(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-07353 & 0.30100588(4) & 0.190408(1) & 0.63257 & 0.1240(3) & 0.011 & $0.5f_x$ \\ 
  & 0.30100588(4) & 0.189531(2) & 0.62966 & 0.1240(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-07358 & 0.28948631(7) & 0.1775350(9) & 0.61328 & 0.1357(6) & 0.029 &  \\ 
OGLE-BLG-RRLYR-07375 & 0.32464996(4) & 0.2017260(8) & 0.62136 & 0.1233(2) & 0.011 & $0.5f_x$ \\ 
  & 0.32464996(4) & 0.1989152(8) & 0.61271 & 0.1233(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-07423 & 0.3288903(2) & 0.202127(2) & 0.61457 & 0.1136(7) & 0.031 &  \\ 
OGLE-BLG-RRLYR-07448 & 0.3701437(1) & 0.232150(3) & 0.62719 & 0.0691(3) & 0.025 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07486 & 0.31702951(2) & 0.1996351(2) & 0.62971 & 0.1403(1) & 0.013 &  \\ 
OGLE-BLG-RRLYR-07487 & 0.31804572(7) & 0.195036(1) & 0.61323 & 0.1208(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-07500 & 0.32307860(2) & 0.2041244(10) & 0.63181 & 0.1259(1) & 0.01 & $0.5f_x$ \\ 
  & 0.32307860(2) & 0.197871(1) & 0.61245 & 0.1259(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-07508 & 0.29537403(3) & 0.1810988(6) & 0.61312 & 0.1356(2) & 0.024 &  \\ 
OGLE-BLG-RRLYR-07517 & 0.32565035(3) & 0.2050801(4) & 0.62976 & 0.1219(2) & 0.018 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07518 & 0.29360651(2) & 0.1802886(3) & 0.61405 & 0.1356(2) & 0.039 &  \\ 
OGLE-BLG-RRLYR-07556 & 0.31412516(5) & 0.192633(1) & 0.61324 & 0.1196(3) & 0.016 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07559 & 0.32052463(3) & 0.202284(1) & 0.6311 & 0.1127(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-07564 & 0.27633242(7) & 0.174135(1) & 0.63016 & 0.1122(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-07592 & 0.26726043(5) & 0.1687514(8) & 0.63141 & 0.1046(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-07599 & 0.31312320(7) & 0.194808(2) & 0.62214 & 0.1106(4) & 0.015 &  \\ 
  & 0.31312320(7) & 0.192049(1) & 0.61333 & 0.1106(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-07613 & 0.30348619(7) & 0.185701(1) & 0.61189 & 0.1309(5) & 0.021 &  \\ 
OGLE-BLG-RRLYR-07665 & 0.26829993(4) & 0.1660553(9) & 0.61892 & 0.1051(3) & 0.015 &  \\ 
  & 0.26829993(4) & 0.1694032(4) & 0.63139 & 0.1051(3) & 0.009 &  \\ 
OGLE-BLG-RRLYR-07677 & 0.29485394(4) & 0.180967(1) & 0.61375 & 0.1173(3) & 0.021 &  \\ 
OGLE-BLG-RRLYR-07701 & 0.29795139(3) & 0.1826693(6) & 0.61308 & 0.1468(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-07710 & 0.26706107(5) & 0.162881(1) & 0.6099 & 0.0996(4) & 0.026 &  \\ 
OGLE-BLG-RRLYR-07714 & 0.36977792(3) & 0.224940(1) & 0.60831 & 0.1251(1) & 0.008 &  \\ 
OGLE-BLG-RRLYR-07722 & 0.32054475(3) & 0.1956329(7) & 0.61031 & 0.1522(2) & 0.014 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07723 & 0.35600180(5) & 0.217684(1) & 0.61147 & 0.1310(2) & 0.01 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07741 & 0.30473373(6) & 0.1865450(6) & 0.61216 & 0.1064(3) & 0.035 &  \\ 
OGLE-BLG-RRLYR-07764 & 0.30888116(4) & 0.1893801(8) & 0.61312 & 0.1219(3) & 0.021 &  \\ 
  & 0.30888116(4) & 0.194906(1) & 0.63101 & 0.1219(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-07781 & 0.4291866(3) & 0.264511(2) & 0.61631 & 0.1036(6) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-07783 & 0.26444657(8) & 0.1616242(10) & 0.61118 & 0.1547(9) & 0.027 &  \\ 
OGLE-BLG-RRLYR-07788 & 0.29508748(5) & 0.180718(1) & 0.61242 & 0.1281(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-07803 & 0.31390033(3) & 0.1921996(8) & 0.61229 & 0.1245(2) & 0.021 &  \\ 
  & 0.31390033(3) & 0.198115(1) & 0.63114 & 0.1245(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-07806 & 0.31899507(3) & 0.195456(1) & 0.61272 & 0.1233(1) & 0.011 & $0.5f_x$ \\ 
  & 0.31899507(3) & 0.1982080(8) & 0.62135 & 0.1233(1) & 0.013 &  \\ 
  & 0.31899507(3) & 0.2014255(9) & 0.63144 & 0.1233(1) & 0.011 &  \\ 
OGLE-BLG-RRLYR-07831 & 0.31313989(4) & 0.1919759(10) & 0.61307 & 0.1168(3) & 0.029 & $0.5f_x$ \\ 
  & 0.31313989(4) & 0.194856(1) & 0.62227 & 0.1168(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-07832 & 0.25530214(8) & 0.1568946(7) & 0.61454 & 0.1042(7) & 0.014 &  \\ 
OGLE-BLG-RRLYR-07836 & 0.32262696(8) & 0.203509(1) & 0.63079 & 0.1507(6) & 0.017 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-07857 & 0.32087805(3) & 0.1993438(6) & 0.62124 & 0.1238(2) & 0.016 &  \\ 
OGLE-BLG-RRLYR-07863 & 0.32476360(9) & 0.205016(1) & 0.63128 & 0.1263(5) & 0.021 &  \\ 
OGLE-BLG-RRLYR-07887 & 0.30227798(6) & 0.185907(1) & 0.61502 & 0.1222(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-07903 & 0.25965543(2) & 0.1592508(8) & 0.61332 & 0.1493(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-07907 & 0.28778891(3) & 0.1765896(7) & 0.61361 & 0.1455(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-07928 & 0.26103870(5) & 0.1650893(7) & 0.63243 & 0.0909(3) & 0.03 &  \\ 
OGLE-BLG-RRLYR-07937 & 0.28029899(2) & 0.1721190(4) & 0.61406 & 0.1367(2) & 0.066 &  \\ 
OGLE-BLG-RRLYR-07961 & 0.31580997(4) & 0.196416(1) & 0.62194 & 0.1197(3) & 0.015 &  \\ 
  & 0.31580997(4) & 0.193709(1) & 0.61337 & 0.1197(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-07962 & 0.24462748(3) & 0.1498247(5) & 0.61246 & 0.1122(3) & 0.026 &  \\ 
OGLE-BLG-RRLYR-07964 & 0.32793237(3) & 0.1996974(8) & 0.60896 & 0.1349(2) & 0.013 & cand. \\ 
OGLE-BLG-RRLYR-07965 & 0.27619564(2) & 0.1697181(7) & 0.61449 & 0.1473(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-07968 & 0.29742990(3) & 0.182261(1) & 0.61279 & 0.1189(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-07977 & 0.21697698(3) & 0.1334638(7) & 0.61511 & 0.1026(4) & 0.019 &  \\ 
OGLE-BLG-RRLYR-07996 & 0.31787979(5) & 0.197504(1) & 0.62132 & 0.1282(3) & 0.012 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-07999 & 0.326412300(10) & 0.2029670(4) & 0.62181 & 0.1036(2) & 0.018 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-08002 & 0.30879120(3) & 0.1891872(8) & 0.61267 & 0.1166(2) & 0.013 &  \\ 
  & 0.30879120(3) & 0.1946830(10) & 0.63047 & 0.1166(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-08033 & 0.27782677(2) & 0.1706193(10) & 0.61412 & 0.1831(3) & 0.009 &  \\ 
OGLE-BLG-RRLYR-08047 & 0.33708467(5) & 0.2120639(3) & 0.62911 & 0.1433(3) & 0.017 & $0.5f_x$bl \\ 
OGLE-BLG-RRLYR-08048 & 0.31430279(3) & 0.192294(5) & 0.61181 & 0.1339(2) & 0.012 & $0.5f_x$ \\ 
  & 0.31430279(3) & 0.195128(2) & 0.62083 & 0.1339(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-08084 & 0.31469810(5) & 0.192996(1) & 0.61327 & 0.1279(3) & 0.016 &  \\ 
  & 0.31469810(5) & 0.195619(1) & 0.62161 & 0.1279(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-08087 & 0.31632144(7) & 0.1939952(7) & 0.61329 & 0.1073(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-08097 & 0.31846184(10) & 0.198016(2) & 0.62179 & 0.1209(5) & 0.02 & cand. \\ 
OGLE-BLG-RRLYR-08108 & 0.31320005(4) & 0.191847(1) & 0.61254 & 0.1235(2) & 0.012 &  \\ 
  & 0.31320005(4) & 0.197477(1) & 0.63051 & 0.1235(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-08123 & 0.28761001(7) & 0.175820(1) & 0.61131 & 0.1187(5) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-08125 & 0.27681123(3) & 0.1696468(4) & 0.61286 & 0.1011(2) & 0.03 &  \\ 
OGLE-BLG-RRLYR-08137 & 0.3079950(10) & 0.1890322(7) & 0.61375 & 0.1286(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-08138 & 0.31863878(4) & 0.201030(1) & 0.6309 & 0.1192(3) & 0.012 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-08148 & 0.28819496(4) & 0.177189(1) & 0.61482 & 0.1302(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08158 & 0.32744431(4) & 0.2034111(10) & 0.62121 & 0.1285(3) & 0.012 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-08159 & 0.31507831(6) & 0.195915(1) & 0.6218 & 0.1229(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-08170 & 0.32305872(3) & 0.1994548(9) & 0.61739 & 0.1164(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08177 & 0.28513618(4) & 0.1751747(9) & 0.61435 & 0.1380(3) & 0.014 & bl \\ 
OGLE-BLG-RRLYR-08183 & 0.29385880(4) & 0.1805521(8) & 0.61442 & 0.1373(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-08186 & 0.29419968(3) & 0.1858289(9) & 0.63164 & 0.1160(2) & 0.012 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-08187 & 0.32335404(9) & 0.198424(2) & 0.61364 & 0.1272(6) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-08209 & 0.25811797(3) & 0.1580910(7) & 0.61248 & 0.0962(2) & 0.02 &  \\ 
  & 0.25811797(3) & 0.1605216(7) & 0.62189 & 0.0962(2) & 0.017 &  \\ 
OGLE-BLG-RRLYR-08214 & 0.31067628(3) & 0.1905933(4) & 0.61348 & 0.1243(2) & 0.025 & $0.5f_x$ \\ 
  & 0.31067628(3) & 0.1932697(9) & 0.62209 & 0.1243(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08237 & 0.31762956(4) & 0.1946851(9) & 0.61293 & 0.1176(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-08248 & 0.28522012(3) & 0.1747361(8) & 0.61264 & 0.1338(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-08261 & 0.36067970(7) & 0.226948(2) & 0.62922 & 0.1141(3) & 0.013 & cand. \\ 
OGLE-BLG-RRLYR-08302 & 0.29945276(3) & 0.1839611(6) & 0.61432 & 0.1309(2) & 0.018 &  \\ 
  & 0.29945276(3) & 0.1857436(9) & 0.62028 & 0.1309(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-08318 & 0.30413328(3) & 0.1866294(10) & 0.61364 & 0.1347(2) & 0.011 &  \\ 
  & 0.30413328(3) & 0.191738(1) & 0.63044 & 0.1347(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-08321 & 0.33110180(7) & 0.20322(2) & 0.61377 & 0.1356(5) & 0.021 &  \\ 
OGLE-BLG-RRLYR-08349 & 0.29708835(3) & 0.182476(2) & 0.61421 & 0.1297(2) & 0.023 &  \\ 
OGLE-BLG-RRLYR-08361 & 0.30775625(8) & 0.1889834(8) & 0.61407 & 0.1242(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-08387 & 0.30162029(4) & 0.1848786(5) & 0.61295 & 0.1149(3) & 0.03 &  \\ 
OGLE-BLG-RRLYR-08390 & 0.29068697(3) & 0.1776034(7) & 0.61098 & 0.1315(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08395 & 0.27681496(3) & 0.1689393(7) & 0.6103 & 0.0928(2) & 0.022 &  \\ 
OGLE-BLG-RRLYR-08396 & 0.29395271(4) & 0.1804451(10) & 0.61386 & 0.1337(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-08433 & 0.31841475(7) & 0.19499(2) & 0.61238 & 0.1356(5) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08435 & 0.28638926(2) & 0.1758577(8) & 0.61405 & 0.1434(2) & 0.017 &  \\ 
OGLE-BLG-RRLYR-08443 & 0.30693444(3) & 0.188158(1) & 0.61302 & 0.1558(4) & 0.012 & cand. \\ 
OGLE-BLG-RRLYR-08453 & 0.30799097(9) & 0.188929(1) & 0.61342 & 0.1255(5) & 0.019 & cand. \\ 
OGLE-BLG-RRLYR-08460 & 0.36490289(3) & 0.228340(1) & 0.62576 & 0.1132(1) & 0.01 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-08463 & 0.34095394(4) & 0.2137211(2) & 0.62683 & 0.1402(2) & 0.069 &  \\ 
OGLE-BLG-RRLYR-08470 & 0.35559718(5) & 0.224513(1) & 0.63137 & 0.1298(3) & 0.009 & cand. \\ 
  & 0.35559718(5) & 0.223686(2) & 0.62904 & 0.1298(3) & 0.009 &  \\ 
OGLE-BLG-RRLYR-08475 & 0.31094850(5) & 0.1904943(6) & 0.61262 & 0.1073(2) & 0.018 &  \\ 
  & 0.31094850(5) & 0.1962916(7) & 0.63127 & 0.1073(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08521 & 0.29705730(7) & 0.181918(1) & 0.6124 & 0.1160(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-08584 & 0.31624769(6) & 0.193909(1) & 0.61316 & 0.1114(3) & 0.019 &  \\ 
OGLE-BLG-RRLYR-08590 & 0.24166428(3) & 0.1484770(5) & 0.61439 & 0.0827(2) & 0.024 &  \\ 
OGLE-BLG-RRLYR-08591 & 0.30219949(3) & 0.1855363(6) & 0.61395 & 0.1245(2) & 0.028 &  \\ 
OGLE-BLG-RRLYR-08594 & 0.29978662(2) & 0.1835684(4) & 0.61233 & 0.1310(2) & 0.034 &  \\ 
OGLE-BLG-RRLYR-08597 & 0.32092790(4) & 0.2022931(10) & 0.63034 & 0.1367(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-08623 & 0.30822782(9) & 0.188471(1) & 0.61147 & 0.1166(6) & 0.028 &  \\ 
OGLE-BLG-RRLYR-08637 & 0.29545625(7) & 0.181557(1) & 0.6145 & 0.1361(6) & 0.019 &  \\ 
OGLE-BLG-RRLYR-08640 & 0.28459786(2) & 0.1746397(7) & 0.61364 & 0.1283(2) & 0.023 & bl \\ 
OGLE-BLG-RRLYR-08653 & 0.36015945(9) & 0.2223243(10) & 0.61729 & 0.1271(4) & 0.008 &  \\ 
OGLE-BLG-RRLYR-08662 & 0.32229264(3) & 0.2034956(3) & 0.6314 & 0.1454(2) & 0.012 & $0.5f_x$ \\ 
  & 0.32229264(3) & 0.2029785(6) & 0.6298 & 0.1454(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08671 & 0.31310944(6) & 0.191805(1) & 0.61258 & 0.1239(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-08674 & 0.31692033(2) & 0.1941955(8) & 0.61276 & 0.1226(1) & 0.015 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-08691 & 0.31687267(7) & 0.194344(1) & 0.61332 & 0.1217(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-08692 & 0.27143652(7) & 0.1660583(10) & 0.61178 & 0.0948(5) & 0.022 & cand. \\ 
OGLE-BLG-RRLYR-08698 & 0.25439361(5) & 0.1558065(8) & 0.61246 & 0.0966(4) & 0.026 &  \\ 
OGLE-BLG-RRLYR-08709 & 0.31485250(6) & 0.193090(2) & 0.61327 & 0.1278(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-08714 & 0.34099890(2) & 0.209409(1) & 0.6141 & 0.1314(1) & 0.008 &  \\ 
OGLE-BLG-RRLYR-08715 & 0.36985794(3) & 0.233237(2) & 0.63061 & 0.1301(2) & 0.008 & $0.5f_x$ \\ 
  & 0.36985794(3) & 0.231580(1) & 0.62613 & 0.1301(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-08716 & 0.28834207(3) & 0.1772761(7) & 0.61481 & 0.1353(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-08721 & 0.24131811(3) & 0.1475510(4) & 0.61144 & 0.0803(2) & 0.031 &  \\ 
OGLE-BLG-RRLYR-08734 & 0.30813817(3) & 0.1890078(6) & 0.61339 & 0.1280(2) & 0.019 &  \\ 
  & 0.30813817(3) & 0.194526(1) & 0.63129 & 0.1280(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-08745 & 0.29344543(4) & 0.180267(1) & 0.61431 & 0.1298(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-08759 & 0.29707660(5) & 0.182046(1) & 0.61279 & 0.1301(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-08765 & 0.28219917(2) & 0.173344(1) & 0.61426 & 0.1451(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08772 & 0.32408801(3) & 0.195900(1) & 0.60447 & 0.1369(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-08788 & 0.28739179(5) & 0.1763023(8) & 0.61346 & 0.1366(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-08799 & 0.31734930(3) & 0.194598(2) & 0.6132 & 0.1252(2) & 0.016 & $0.5f_x$ \\ 
  & 0.31734930(3) & 0.2002600(4) & 0.63104 & 0.1252(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08806 & 0.35863521(4) & 0.226553(1) & 0.63171 & 0.1228(2) & 0.009 & $0.5f_x$ \\ 
  & 0.35863521(4) & 0.224304(2) & 0.62544 & 0.1228(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-08818 & 0.31261154(3) & 0.1919419(8) & 0.61399 & 0.1238(2) & 0.016 & $0.5f_x$ \\ 
  & 0.31261154(3) & 0.194588(1) & 0.62246 & 0.1238(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-08824 & 0.30035643(2) & 0.1836967(3) & 0.6116 & 0.1230(2) & 0.03 &  \\ 
OGLE-BLG-RRLYR-08826 & 0.31251553(3) & 0.1972236(7) & 0.63108 & 0.1012(1) & 0.011 & $0.5f_x$ \\ 
  & 0.31251553(3) & 0.1912645(7) & 0.61202 & 0.1012(1) & 0.011 &  \\ 
  & 0.31251553(3) & 0.1972236(7) & 0.63108 & 0.1012(1) & 0.011 &  \\ 
OGLE-BLG-RRLYR-08836 & 0.31737227(4) & 0.1972519(9) & 0.62152 & 0.1224(2) & 0.016 & $0.5f_x$ \\ 
  & 0.31737227(4) & 0.2002220(10) & 0.63087 & 0.1224(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08844 & 0.28957197(2) & 0.1775254(3) & 0.61306 & 0.1289(2) & 0.022 &  \\ 
OGLE-BLG-RRLYR-08846 & 0.32865557(8) & 0.201662(1) & 0.6136 & 0.1192(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-08847 & 0.26403220(3) & 0.1618406(8) & 0.61296 & 0.0723(1) & 0.012 &  \\ 
OGLE-BLG-RRLYR-08863 & 0.28168676(5) & 0.1729094(4) & 0.61384 & 0.1388(5) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08864 & 0.31455752(6) & 0.193435(8) & 0.61494 & 0.1467(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-08866 & 0.24141785(2) & 0.1480085(6) & 0.61308 & 0.1351(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-08877 & 0.29017300(4) & 0.178173(1) & 0.61402 & 0.1284(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-08896 & 0.28189040(2) & 0.1737032(8) & 0.61621 & 0.1468(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08898 & 0.27934085(2) & 0.1718724(7) & 0.61528 & 0.1524(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08918 & 0.31323065(4) & 0.197364(1) & 0.63009 & 0.1339(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-08920 & 0.31500873(6) & 0.1931971(8) & 0.61331 & 0.1177(3) & 0.023 &  \\ 
  & 0.31500873(6) & 0.198862(1) & 0.63129 & 0.1177(3) & 0.02 &  \\ 
OGLE-BLG-RRLYR-08945 & 0.28842634(2) & 0.1767927(4) & 0.61296 & 0.1394(1) & 0.018 &  \\ 
OGLE-BLG-RRLYR-08958 & 0.29293145(2) & 0.179165(2) & 0.61163 & 0.1534(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-08968 & 0.29176953(4) & 0.178368(1) & 0.61133 & 0.1272(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-08973 & 0.30873469(4) & 0.1893992(5) & 0.61347 & 0.1272(3) & 0.021 & bl \\ 
OGLE-BLG-RRLYR-08980 & 0.31356147(3) & 0.1916661(9) & 0.61126 & 0.1286(2) & 0.009 &  \\ 
  & 0.31356147(3) & 0.1950056(10) & 0.62191 & 0.1286(2) & 0.009 &  \\ 
  & 0.31356147(3) & 0.197879(1) & 0.63107 & 0.1286(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-09009 & 0.365666(9) & 0.230207(1) & 0.62956 & 0.12(1) & 0.011 & cand. \\ 
OGLE-BLG-RRLYR-09017 & 0.27365999(3) & 0.1678242(8) & 0.61326 & 0.1383(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-09030 & 0.3234944(2) & 0.198395(1) & 0.61329 & 0.1242(9) & 0.018 & cand. \\ 
OGLE-BLG-RRLYR-09041 & 0.32006284(4) & 0.1967554(7) & 0.61474 & 0.1461(3) & 0.022 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-09056 & 0.29471307(6) & 0.180906(1) & 0.61384 & 0.1331(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-09126 & 0.32398909(3) & 0.2013770(7) & 0.62155 & 0.1240(2) & 0.017 &  \\ 
  & 0.32398909(3) & 0.1984768(9) & 0.6126 & 0.1240(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-09134 & 0.29693279(3) & 0.1824143(7) & 0.61433 & 0.1293(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-09153 & 0.28929274(4) & 0.177752(1) & 0.61444 & 0.1228(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-09163 & 0.29551923(4) & 0.1810592(9) & 0.61268 & 0.1160(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-09164 & 0.28639120(2) & 0.1755787(4) & 0.61307 & 0.1435(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-09201 & 0.30160851(3) & 0.1841458(5) & 0.61055 & 0.1324(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-09205 & 0.32121335(6) & 0.199666(1) & 0.6216 & 0.1193(4) & 0.02 &  \\ 
  & 0.32121335(6) & 0.196762(2) & 0.61256 & 0.1193(4) & 0.015 &  \\ 
  & 0.32121335(6) & 0.202629(1) & 0.63082 & 0.1193(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-09206 & 0.29500222(4) & 0.1807227(7) & 0.61261 & 0.1216(3) & 0.021 &  \\ 
OGLE-BLG-RRLYR-09212 & 0.234955620(10) & 0.1443403(5) & 0.61433 & 0.1246(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-09216 & 0.31039506(7) & 0.1904603(9) & 0.61361 & 0.1330(4) & 0.023 &  \\ 
OGLE-BLG-RRLYR-09249 & 0.30475025(3) & 0.1878680(2) & 0.61647 & 0.1133(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-09258 & 0.27766821(4) & 0.175151(1) & 0.63079 & 0.1013(2) & 0.014 & RRd \\
OGLE-BLG-RRLYR-09264 & 0.30322692(4) & 0.1879673(10) & 0.61989 & 0.1288(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-09267 & 0.24987659(3) & 0.1530163(5) & 0.61237 & 0.1217(3) & 0.021 &  \\ 
OGLE-BLG-RRLYR-09278 & 0.27352204(4) & 0.1678805(7) & 0.61377 & 0.1173(4) & 0.026 & cand. \\ 
OGLE-BLG-RRLYR-09292 & 0.30442505(4) & 0.185398(1) & 0.60901 & 0.1401(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-09298 & 0.31963205(3) & 0.1965480(5) & 0.61492 & 0.1082(2) & 0.013 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-09300 & 0.32739840(5) & 0.206285(1) & 0.63007 & 0.0484(1) & 0.021 & $0.5f_x$, cand. \\ 
OGLE-BLG-RRLYR-09305 & 0.30294829(2) & 0.1859437(3) & 0.61378 & 0.1276(1) & 0.024 &  \\ 
  & 0.30294829(2) & 0.1885224(9) & 0.62229 & 0.1276(1) & 0.008 &  \\ 
OGLE-BLG-RRLYR-09306 & 0.29495396(5) & 0.181032(1) & 0.61376 & 0.1378(4) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-09341 & 0.31542622(3) & 0.1922456(9) & 0.60948 & 0.1252(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-09375 & 0.28790934(4) & 0.1764221(9) & 0.61277 & 0.1428(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-09387 & 0.27857884(2) & 0.1710075(7) & 0.61386 & 0.1484(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-09433 & 0.27294961(5) & 0.1645013(7) & 0.60268 & 0.1227(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-09436 & 0.33011156(6) & 0.2022466(8) & 0.61266 & 0.1216(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-09444 & 0.32376783(4) & 0.204370(1) & 0.63122 & 0.1250(3) & 0.015 & $0.5f_x$ \\ 
  & 0.32376783(4) & 0.198608(1) & 0.61343 & 0.1250(3) & 0.014 &  \\ 
  & 0.32376783(4) & 0.204370(1) & 0.63122 & 0.1250(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-09454 & 0.282806390(10) & 0.1733403(4) & 0.61293 & 0.1439(2) & 0.018 &  \\ 
OGLE-BLG-RRLYR-09481 & 0.31772067(5) & 0.1950060(10) & 0.61377 & 0.1237(4) & 0.019 & $0.5f_x$ \\ 
  & 0.31772067(5) & 0.197611(1) & 0.62196 & 0.1237(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-09497 & 0.29119414(3) & 0.178485(1) & 0.61294 & 0.1420(3) & 0.011 & cand. \\ 
OGLE-BLG-RRLYR-09510 & 0.31504286(5) & 0.195750(1) & 0.62134 & 0.1162(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-09511 & 0.30282659(3) & 0.1897132(8) & 0.62647 & 0.1099(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-09520 & 0.24892788(2) & 0.1528190(7) & 0.61391 & 0.1091(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-09521 & 0.32317475(3) & 0.198180(1) & 0.61323 & 0.1147(2) & 0.008 & $0.5f_x$ \\ 
  & 0.32317475(3) & 0.200907(1) & 0.62167 & 0.1147(2) & 0.008 &  \\ 
  & 0.32317475(3) & 0.203790(1) & 0.63059 & 0.1147(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-09529 & 0.30692883(2) & 0.18709572(8) & 0.60957 & 0.1254(1) & 0.024 &  \\ 
OGLE-BLG-RRLYR-09578 & 0.30527835(3) & 0.1865925(9) & 0.61122 & 0.1342(2) & 0.013 &  \\ 
  & 0.30527835(3) & 0.192381(1) & 0.63018 & 0.1342(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-09594 & 0.32046610(4) & 0.2022054(8) & 0.63097 & 0.1222(2) & 0.017 & $0.5f_x$ \\ 
  & 0.32046610(4) & 0.199301(1) & 0.62191 & 0.1222(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-09598 & 0.32928412(5) & 0.207587(2) & 0.63042 & 0.1077(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-09616 & 0.3428505(3) & 0.215927(2) & 0.6298 & 0.093(1) & 0.075 & cand. \\ 
OGLE-BLG-RRLYR-09620 & 0.29163358(5) & 0.1788822(5) & 0.61338 & 0.1320(4) & 0.036 &  \\ 
OGLE-BLG-RRLYR-09631 & 0.280272690(10) & 0.1723691(6) & 0.615 & 0.1464(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-09637 & 0.29648222(4) & 0.181560(1) & 0.61238 & 0.1398(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-09647 & 0.26891630(4) & 0.1703260(8) & 0.63338 & 0.0869(3) & 0.02 & $0.5f_x$ \\ 
  & 0.26891630(4) & 0.1690018(9) & 0.62846 & 0.0869(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-09649 & 0.30892587(5) & 0.1898070(8) & 0.61441 & 0.1160(3) & 0.025 &  \\ 
OGLE-BLG-RRLYR-09656 & 0.42506764(7) & 0.265487(1) & 0.62458 & 0.0998(2) & 0.018 & cand. \\ 
OGLE-BLG-RRLYR-09665 & 0.29925226(6) & 0.1835184(9) & 0.61326 & 0.1174(4) & 0.028 &  \\ 
OGLE-BLG-RRLYR-09696 & 0.308380360(10) & 0.1877204(9) & 0.60873 & 0.1107(1) & 0.004 &  \\ 
OGLE-BLG-RRLYR-09703 & 0.29850683(5) & 0.182792(2) & 0.61235 & 0.1193(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-09733 & 0.31378022(3) & 0.1921045(2) & 0.61223 & 0.1213(2) & 0.013 & $0.5f_x$ \\ 
  & 0.31378022(3) & 0.197952(2) & 0.63086 & 0.1213(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-09749 & 0.32134035(4) & 0.196237(1) & 0.61068 & 0.1239(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-09771 & 0.26098423(3) & 0.1599148(7) & 0.61274 & 0.1232(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-09787 & 0.35051026(6) & 0.219962(2) & 0.62755 & 0.1066(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-09795 & 0.31619057(2) & 0.1943701(9) & 0.61472 & 0.1584(2) & 0.006 &  \\ 
OGLE-BLG-RRLYR-09809 & 0.29856692(3) & 0.1830241(7) & 0.61301 & 0.1461(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-09811 & 0.31326458(3) & 0.1920059(4) & 0.61292 & 0.1237(2) & 0.016 & bl \\ 
  & 0.31326458(3) & 0.1947839(6) & 0.62179 & 0.1237(2) & 0.012 & \\ 
OGLE-BLG-RRLYR-09813 & 0.30360388(3) & 0.186154(1) & 0.61315 & 0.1265(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-09825 & 0.34397868(3) & 0.2116645(5) & 0.61534 & 0.1296(1) & 0.021 &  \\ 
OGLE-BLG-RRLYR-09868 & 0.29430171(3) & 0.1804498(4) & 0.61315 & 0.1362(2) & 0.023 & bl \\ 
OGLE-BLG-RRLYR-09891 & 0.31104277(4) & 0.1905705(10) & 0.61268 & 0.1329(3) & 0.011 &  \\ 
  & 0.31104277(4) & 0.194075(1) & 0.62395 & 0.1329(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-09892 & 0.35423124(7) & 0.216563(2) & 0.61136 & 0.1358(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-09920 & 0.32702140(7) & 0.200109(1) & 0.61191 & 0.1349(4) & 0.012 & cand. \\ 
OGLE-BLG-RRLYR-09927 & 0.29450670(3) & 0.1809330(8) & 0.61436 & 0.1341(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-09929 & 0.29916617(2) & 0.1834687(5) & 0.61327 & 0.1261(2) & 0.02 &  \\ 
OGLE-BLG-RRLYR-09933 & 0.27949519(6) & 0.1735978(9) & 0.62111 & 0.1132(4) & 0.019 &  \\ 
  & 0.27949519(6) & 0.1765930(8) & 0.63183 & 0.1132(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-09977 & 0.28851306(2) & 0.1773083(7) & 0.61456 & 0.1352(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-09985 & 0.31675326(4) & 0.1970058(8) & 0.62195 & 0.1297(3) & 0.016 & $0.5f_x$ \\ 
  & 0.31675326(4) & 0.1942740(10) & 0.61333 & 0.1297(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-09987 & 0.28091096(2) & 0.1728011(8) & 0.61515 & 0.1489(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-09988 & 0.30615695(7) & 0.187003(1) & 0.61081 & 0.1276(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-10000 & 0.29739041(3) & 0.1820431(7) & 0.61214 & 0.1287(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-10008 & 0.30434827(5) & 0.1872793(6) & 0.61535 & 0.1281(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-10037 & 0.32979605(2) & 0.2077514(4) & 0.62994 & 0.1311(1) & 0.021 & $0.5f_x$ \\ 
  & 0.32979605(2) & 0.2079973(7) & 0.63068 & 0.1311(1) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10040 & 0.31351304(3) & 0.1922984(8) & 0.61337 & 0.1316(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10056 & 0.29856514(5) & 0.1833661(7) & 0.61416 & 0.1256(3) & 0.03 &  \\ 
OGLE-BLG-RRLYR-10061 & 0.26253029(4) & 0.1602975(4) & 0.61059 & 0.0614(2) & 0.042 &  \\ 
OGLE-BLG-RRLYR-10076 & 0.32133078(6) & 0.1972129(8) & 0.61374 & 0.1274(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-10087 & 0.29580701(3) & 0.1812962(6) & 0.61289 & 0.1359(2) & 0.018 &  \\ 
OGLE-BLG-RRLYR-10116 & 0.27567307(3) & 0.169064(1) & 0.61328 & 0.1268(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-10119 & 0.31540045(3) & 0.199050(1) & 0.6311 & 0.1148(2) & 0.012 &  \\ 
  & 0.31540045(3) & 0.193523(1) & 0.61358 & 0.1148(2) & 0.011 &  \\ 
  & 0.31540045(3) & 0.196063(1) & 0.62163 & 0.1148(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10121 & 0.3159374(2) & 0.193770(2) & 0.61332 & 0.1224(5) & 0.016 &  \\ 
OGLE-BLG-RRLYR-10126 & 0.25334599(9) & 0.155111(1) & 0.61225 & 0.0969(6) & 0.032 & cand. \\ 
OGLE-BLG-RRLYR-10134 & 0.31201373(3) & 0.1925866(6) & 0.61724 & 0.1317(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10145 & 0.3222939(2) & 0.197441(1) & 0.61261 & 0.1244(9) & 0.018 &  \\ 
OGLE-BLG-RRLYR-10150 & 0.32642369(4) & 0.205507(2) & 0.62957 & 0.1295(3) & 0.008 & $0.5f_x$ \\ 
  & 0.32642369(4) & 0.205665(2) & 0.63006 & 0.1295(3) & 0.008 &  \\ 
OGLE-BLG-RRLYR-10184 & 0.31114642(4) & 0.1900107(7) & 0.61068 & 0.1298(3) & 0.016 &  \\ 
  & 0.31114642(4) & 0.196075(1) & 0.63017 & 0.1298(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10187 & 0.35272129(6) & 0.221273(1) & 0.62733 & 0.1154(3) & 0.016 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-10230 & 0.31078131(4) & 0.1906684(2) & 0.61351 & 0.1270(3) & 0.029 &  \\ 
OGLE-BLG-RRLYR-10244 & 0.31346263(3) & 0.1922358(5) & 0.61327 & 0.1237(2) & 0.023 &  \\ 
OGLE-BLG-RRLYR-10253 & 0.29657997(2) & 0.1816522(6) & 0.61249 & 0.1554(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10257 & 0.31198004(3) & 0.1911386(7) & 0.61266 & 0.1265(2) & 0.017 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-10262 & 0.316221310(10) & 0.199536(5) & 0.631 & 0.1129(2) & 0.018 &  \\ 
  & 0.316221310(10) & 0.19401(1) & 0.61353 & 0.1129(2) & 0.009 &  \\ 
  & 0.316221310(10) & 0.199536(5) & 0.631 & 0.1129(2) & 0.018 &  \\ 
OGLE-BLG-RRLYR-10275 & 0.28162771(2) & 0.173175(1) & 0.61491 & 0.1365(2) & 0.012 & bl \\ 
OGLE-BLG-RRLYR-10289 & 0.30849841(8) & 0.188907(1) & 0.61234 & 0.1290(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-10296 & 0.37242529(7) & 0.227177(2) & 0.60999 & 0.1187(3) & 0.008 &  \\ 
OGLE-BLG-RRLYR-10308 & 0.30966512(4) & 0.190125(1) & 0.61397 & 0.1242(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10316 & 0.24231389(4) & 0.1485661(9) & 0.61311 & 0.1140(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-10320 & 0.32335494(5) & 0.197938(1) & 0.61214 & 0.1186(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-10323 & 0.31555429(3) & 0.1935619(8) & 0.6134 & 0.1221(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10338 & 0.33789403(3) & 0.2126097(10) & 0.62922 & 0.1285(2) & 0.011 & $0.5f_x$ \\ 
  & 0.33789403(3) & 0.2134688(9) & 0.63176 & 0.1285(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10350 & 0.30033053(5) & 0.1891142(10) & 0.62969 & 0.1107(3) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-10352 & 0.29856803(3) & 0.1834115(6) & 0.6143 & 0.1303(2) & 0.02 &  \\ 
OGLE-BLG-RRLYR-10361 & 0.31361371(3) & 0.1920109(4) & 0.61225 & 0.1227(1) & 0.013 &  \\ 
  & 0.31361371(3) & 0.194743(1) & 0.62096 & 0.1227(1) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10366 & 0.29588318(5) & 0.1817827(8) & 0.61437 & 0.1288(4) & 0.023 &  \\ 
OGLE-BLG-RRLYR-10369 & 0.32170650(5) & 0.203250(2) & 0.63179 & 0.1126(3) & 0.012 & RRd \\
OGLE-BLG-RRLYR-10371 & 0.289345890(10) & 0.177505(2) & 0.61347 & 0.1359(1) & 0.015 &  \\ 
OGLE-BLG-RRLYR-10378 & 0.25471704(2) & 0.1563983(4) & 0.61401 & 0.0962(1) & 0.019 &  \\ 
OGLE-BLG-RRLYR-10380 & 0.28001463(3) & 0.172271(1) & 0.61522 & 0.1489(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10396 & 0.32214186(3) & 0.1973254(9) & 0.61254 & 0.1180(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10398 & 0.30264669(3) & 0.1851273(8) & 0.61169 & 0.1258(2) & 0.023 &  \\ 
OGLE-BLG-RRLYR-10403 & 0.30535610(3) & 0.1868309(9) & 0.61185 & 0.1567(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10413 & 0.34605753(4) & 0.211788(1) & 0.612 & 0.1375(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-10425 & 0.3201621(2) & 0.1965502(7) & 0.61391 & 0.1299(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-10426 & 0.30200465(4) & 0.1851452(10) & 0.61305 & 0.1276(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-10445 & 0.30371431(6) & 0.186197(1) & 0.61307 & 0.1377(8) & 0.013 &  \\ 
OGLE-BLG-RRLYR-10447 & 0.31187343(2) & 0.1909987(7) & 0.61242 & 0.1209(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-10458 & 0.32412262(6) & 0.201561(2) & 0.62187 & 0.1223(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-10467 & 0.28446855(7) & 0.1743336(5) & 0.61284 & 0.1389(2) & 0.019 &  \\ 
OGLE-BLG-RRLYR-10511 & 0.37342673(7) & 0.233405(2) & 0.62504 & 0.1024(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-10534 & 0.31529923(3) & 0.1934537(7) & 0.61356 & 0.1111(1) & 0.014 & $0.5f_x$ \\ 
  & 0.31529923(3) & 0.1959797(8) & 0.62157 & 0.1111(1) & 0.009 &  \\ 
  & 0.31529923(3) & 0.1991058(7) & 0.63148 & 0.1111(1) & 0.012 &  \\ 
OGLE-BLG-RRLYR-10541 & 0.32542169(6) & 0.206105(2) & 0.63335 & 0.1301(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10543 & 0.34334765(2) & 0.2101539(7) & 0.61207 & 0.14430(10) & 0.008 &  \\ 
OGLE-BLG-RRLYR-10549 & 0.28611102(3) & 0.1754882(4) & 0.61336 & 0.1372(3) & 0.026 &  \\ 
OGLE-BLG-RRLYR-10554 & 0.2996659(2) & 0.1836414(8) & 0.61282 & 0.1117(8) & 0.013 &  \\ 
OGLE-BLG-RRLYR-10565 & 0.2459469(1) & 0.1494820(7) & 0.60778 & 0.0926(8) & 0.021 &  \\ 
OGLE-BLG-RRLYR-10566 & 0.31183172(8) & 0.191062(2) & 0.61271 & 0.1275(5) & 0.016 &  \\ 
OGLE-BLG-RRLYR-10587 & 0.28296282(3) & 0.174229(1) & 0.61573 & 0.1470(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10597 & 0.29134346(5) & 0.1792114(9) & 0.61512 & 0.1416(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-10614 & 0.31448656(4) & 0.1925720(9) & 0.61234 & 0.1167(2) & 0.014 &  \\ 
  & 0.31448656(4) & 0.195584(1) & 0.62192 & 0.1167(2) & 0.012 &  \\ 
  & 0.31448656(4) & 0.198513(1) & 0.63123 & 0.1167(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10627 & 0.29039790(5) & 0.178389(1) & 0.61429 & 0.1521(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-10643 & 0.30572141(10) & 0.187242(1) & 0.61246 & 0.1190(6) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10653 & 0.3273004(2) & 0.201264(2) & 0.61492 & 0.107(1) & 0.032 &  \\ 
OGLE-BLG-RRLYR-10663 & 0.276997300(10) & 0.1697823(7) & 0.61294 & 0.0859(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-10665 & 0.31955224(7) & 0.201717(2) & 0.63125 & 0.1307(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-10675 & 0.31939810(5) & 0.200920(1) & 0.62906 & 0.1263(7) & 0.025 &  \\ 
OGLE-BLG-RRLYR-10685 & 0.30007336(3) & 0.1841198(5) & 0.61358 & 0.1316(2) & 0.02 &  \\ 
  & 0.30007336(3) & 0.1867025(10) & 0.62219 & 0.1316(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-10724 & 0.28130622(2) & 0.1725182(10) & 0.61328 & 0.1428(6) & 0.017 & cand. \\ 
OGLE-BLG-RRLYR-10733 & 0.29313633(6) & 0.1801633(5) & 0.61461 & 0.1325(4) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-10744 & 0.35576412(8) & 0.218500(2) & 0.61417 & 0.1279(4) & 0.019 & RRd \\
OGLE-BLG-RRLYR-10747 & 0.31793074(5) & 0.1976417(3) & 0.62165 & 0.1226(2) & 0.017 & $0.5f_x$ \\ 
  & 0.31793074(5) & 0.1947846(6) & 0.61266 & 0.1226(2) & 0.015 &  \\ 
  & 0.31793074(5) & 0.2005261(9) & 0.63072 & 0.1226(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10756 & 0.2965903(2) & 0.182217(1) & 0.61437 & 0.1432(7) & 0.014 &  \\ 
OGLE-BLG-RRLYR-10760 & 0.30134275(5) & 0.184586(1) & 0.61255 & 0.1373(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-10771 & 0.31628683(5) & 0.193939(1) & 0.61317 & 0.1205(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-10787 & 0.27650842(4) & 0.1696608(8) & 0.61358 & 0.1092(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-10789 & 0.31145344(7) & 0.190693(10) & 0.61227 & 0.1233(4) & 0.081 &  \\ 
OGLE-BLG-RRLYR-10793 & 0.28357416(4) & 0.1738193(10) & 0.61296 & 0.1431(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10795 & 0.30200831(4) & 0.1853230(5) & 0.61364 & 0.1247(2) & 0.026 &  \\
OGLE-BLG-RRLYR-10796 & 0.31909935(4) & 0.1954256(8) & 0.61243 & 0.1200(2) & 0.015 & RRd, $0.5f_x$ \\ 
 & 0.31909935(4) & 0.198505(1) & 0.62208 & 0.1200(2) & 0.011 & \\
 & 0.31909935(4) & 0.201310(1) & 0.63087 & 0.1200(2) & 0.010 & \\ 
OGLE-BLG-RRLYR-10818 & 0.26327469(4) & 0.1612516(6) & 0.61248 & 0.1025(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-10825 & 0.31695649(3) & 0.1942610(8) & 0.61289 & 0.1202(2) & 0.015 & $0.5f_x$ \\ 
  & 0.31695649(3) & 0.1970008(8) & 0.62154 & 0.1202(2) & 0.017 &  \\ 
OGLE-BLG-RRLYR-10851 & 0.29511973(7) & 0.180820(1) & 0.6127 & 0.1276(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-10857 & 0.24375427(2) & 0.1500403(7) & 0.61554 & 0.1195(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-10869 & 0.30187980(5) & 0.184652(1) & 0.61167 & 0.1354(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-10902 & 0.33176630(3) & 0.209522(1) & 0.63153 & 0.1379(2) & 0.009 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-10914 & 0.33143607(3) & 0.202229(1) & 0.61016 & 0.1539(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-10954 & 0.23666005(4) & 0.144831(2) & 0.61198 & 0.0885(3) & 0.029 &  \\ 
OGLE-BLG-RRLYR-10960 & 0.27924643(5) & 0.1711860(9) & 0.61303 & 0.1477(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-10968 & 0.32060825(7) & 0.199254(1) & 0.62149 & 0.1245(4) & 0.014 &  \\ 
  & 0.32060825(7) & 0.196359(2) & 0.61246 & 0.1245(4) & 0.01 &  \\ 
OGLE-BLG-RRLYR-10980 & 0.29690954(8) & 0.182435(1) & 0.61445 & 0.0616(3) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-10988 & 0.28179202(2) & 0.1732004(9) & 0.61464 & 0.1534(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-11005 & 0.28140860(3) & 0.1728788(7) & 0.61433 & 0.1325(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-11015 & 0.28957510(2) & 0.1776282(8) & 0.61341 & 0.1317(1) & 0.018 &  \\ 
OGLE-BLG-RRLYR-11017 & 0.26183405(3) & 0.1603990(7) & 0.6126 & 0.1365(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-11043 & 0.30032723(7) & 0.183046(1) & 0.60949 & 0.1270(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11062 & 0.3375229(1) & 0.212858(2) & 0.63065 & 0.1155(5) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-11063 & 0.28947151(5) & 0.1778433(9) & 0.61437 & 0.1376(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-11068 & 0.29720790(3) & 0.1822595(7) & 0.61324 & 0.1248(2) & 0.02 &  \\ 
OGLE-BLG-RRLYR-11072 & 0.31601750(4) & 0.199391(1) & 0.63095 & 0.1253(2) & 0.012 & $0.5f_x$ \\ 
  & 0.31601750(4) & 0.193847(2) & 0.61341 & 0.1253(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11097 & 0.30815806(7) & 0.1907513(10) & 0.619 & 0.1232(4) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11107 & 0.30865448(2) & 0.1891751(5) & 0.6129 & 0.1249(1) & 0.022 &  \\ 
  & 0.30865448(2) & 0.192165(1) & 0.62259 & 0.1249(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-11109 & 0.31716288(6) & 0.194282(1) & 0.61256 & 0.1175(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-11112 & 0.33175364(4) & 0.208590(1) & 0.62875 & 0.1319(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-11119 & 0.27956130(2) & 0.1715814(7) & 0.61375 & 0.1362(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-11126 & 0.30215331(6) & 0.185023(1) & 0.61235 & 0.1264(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11136 & 0.31712352(3) & 0.1943666(8) & 0.61291 & 0.1249(2) & 0.014 & $0.5f_x$ \\ 
  & 0.31712352(3) & 0.197224(2) & 0.62192 & 0.1249(2) & 0.014 &  \\ 
  & 0.31712352(3) & 0.200332(1) & 0.63172 & 0.1249(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-11151 & 0.29670197(4) & 0.1822379(10) & 0.61421 & 0.1263(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11153 & 0.28868401(6) & 0.1771742(9) & 0.61373 & 0.1293(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11162 & 0.29134904(6) & 0.178741(5) & 0.61349 & 0.114(1) & 0.016 &  \\ 
  & 0.29134904(6) & 0.185663(1) & 0.63725 & 0.114(1) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11186 & 0.30101587(6) & 0.184773(1) & 0.61383 & 0.1312(5) & 0.019 & cand. \\ 
OGLE-BLG-RRLYR-11193 & 0.36260234(2) & 0.2208207(8) & 0.60899 & 0.14652(10) & 0.007 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-11197 & 0.32276003(4) & 0.203469(1) & 0.6304 & 0.1329(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11220 & 0.27469620(4) & 0.1682510(7) & 0.6125 & 0.1436(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-11225 & 0.30255149(4) & 0.1851302(5) & 0.6119 & 0.1269(3) & 0.026 &  \\ 
OGLE-BLG-RRLYR-11234 & 0.35300247(8) & 0.216754(2) & 0.61403 & 0.1333(4) & 0.014 & RRd \\
OGLE-BLG-RRLYR-11239 & 0.32628659(4) & 0.2006170(3) & 0.61485 & 0.1504(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-11249 & 0.30349768(4) & 0.1861912(10) & 0.61348 & 0.1284(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11257 & 0.31696424(4) & 0.194167(1) & 0.61258 & 0.1141(2) & 0.012 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-11260 & 0.30636461(6) & 0.187669(1) & 0.61257 & 0.1260(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-11263 & 0.35804243(5) & 0.2247024(7) & 0.62759 & 0.1348(2) & 0.016 & $0.5f_x$ \\ 
  & 0.35804243(5) & 0.2209425(7) & 0.61708 & 0.1348(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11270 & 0.2931183(1) & 0.182708(1) & 0.62333 & 0.1322(10) & 0.024 & cand. \\ 
OGLE-BLG-RRLYR-11281 & 0.31538481(4) & 0.195059(1) & 0.61848 & 0.1266(3) & 0.009 &  \\ 
OGLE-BLG-RRLYR-11293 & 0.28490771(4) & 0.175366(1) & 0.61552 & 0.1399(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-11299 & 0.31962796(6) & 0.195443(1) & 0.61147 & 0.1249(4) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-11318 & 0.28426071(2) & 0.1745236(5) & 0.61396 & 0.1474(2) & 0.016 &  \\ 
OGLE-BLG-RRLYR-11339 & 0.30943246(4) & 0.1898592(6) & 0.61357 & 0.1190(2) & 0.022 & $0.5f_x$ \\ 
  & 0.30943246(4) & 0.192407(1) & 0.62181 & 0.1190(2) & 0.011 &  \\ 
  & 0.30943246(4) & 0.195337(2) & 0.63128 & 0.1190(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-11348 & 0.3075237(2) & 0.1884152(6) & 0.61269 & 0.1217(9) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11384 & 0.35041096(6) & 0.216487(1) & 0.61781 & 0.1239(3) & 0.019 &  \\ 
OGLE-BLG-RRLYR-11394 & 0.39402890(6) & 0.243397(2) & 0.61771 & 0.1486(7) & 0.011 & cand. \\ 
OGLE-BLG-RRLYR-11440 & 0.29242966(5) & 0.179599(1) & 0.61416 & 0.1269(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-11451 & 0.32962549(2) & 0.203521(1) & 0.61743 & 0.1232(3) & 0.008 &  \\ 
  & 0.32962549(2) & 0.205274(2) & 0.62275 & 0.1232(3) & 0.006 &  \\ 
OGLE-BLG-RRLYR-11457 & 0.31576255(2) & 0.199453(1) & 0.63166 & 0.1402(1) & 0.005 &  \\ 
OGLE-BLG-RRLYR-11466 & 0.30935669(6) & 0.1894216(10) & 0.61231 & 0.1273(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-11474 & 0.32585655(7) & 0.202544(1) & 0.62157 & 0.1247(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-11490 & 0.3000787(1) & 0.183958(1) & 0.61303 & 0.1323(8) & 0.029 & cand. \\ 
OGLE-BLG-RRLYR-11497 & 0.30793498(5) & 0.188773(1) & 0.61303 & 0.1274(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11503 & 0.31097370(2) & 0.1902592(4) & 0.61182 & 0.1321(1) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11533 & 0.27108944(3) & 0.1685411(7) & 0.62172 & 0.0908(2) & 0.015 &  \\ 
  & 0.27108944(3) & 0.1662300(7) & 0.61319 & 0.0908(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11539 & 0.33389316(3) & 0.2107214(5) & 0.6311 & 0.1328(2) & 0.014 & $0.5f_x$ \\ 
  & 0.33389316(3) & 0.2092792(9) & 0.62678 & 0.1328(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-11547 & 0.30619293(2) & 0.1871226(6) & 0.61113 & 0.1334(1) & 0.018 &  \\ 
  & 0.30619293(2) & 0.190180(1) & 0.62111 & 0.1334(1) & 0.01 &  \\ 
  & 0.30619293(2) & 0.193095(1) & 0.63063 & 0.1334(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-11559 & 0.30529110(5) & 0.1873351(10) & 0.61363 & 0.1316(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-11564 & 0.28032371(6) & 0.172018(1) & 0.61364 & 0.1213(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-11575 & 0.29661620(5) & 0.181800(1) & 0.61291 & 0.1271(4) & 0.028 &  \\ 
OGLE-BLG-RRLYR-11594 & 0.30000209(9) & 0.184129(1) & 0.61376 & 0.1110(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-11599 & 0.35037715(9) & 0.2197132(6) & 0.62708 & 0.1101(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-11615 & 0.36799364(4) & 0.2211492(8) & 0.60096 & 0.1596(2) & 0.006 & cand. \\ 
OGLE-BLG-RRLYR-11621 & 0.31723543(4) & 0.1971649(10) & 0.62151 & 0.1184(2) & 0.014 &  \\ 
  & 0.31723543(4) & 0.194482(1) & 0.61305 & 0.1184(2) & 0.013 &  \\ 
  & 0.31723543(4) & 0.2003121(10) & 0.63143 & 0.1184(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11641 & 0.32268682(3) & 0.2034747(6) & 0.63056 & 0.1354(2) & 0.015 & $0.5f_x$ \\ 
  & 0.32268682(3) & 0.203186(1) & 0.62967 & 0.1354(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-11671 & 0.31992500(6) & 0.195872(1) & 0.61224 & 0.1071(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-11673 & 0.25312719(2) & 0.1551514(6) & 0.61294 & 0.1331(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11682 & 0.3284178(4) & 0.208532(1) & 0.63496 & 0.1313(2) & 0.007 & $0.5f_x$ \\ 
  & 0.3284178(4) & 0.201097(1) & 0.61232 & 0.1313(2) & 0.006 &  \\ 
  & 0.3284178(4) & 0.204639(2) & 0.62311 & 0.1313(2) & 0.006 &  \\ 
OGLE-BLG-RRLYR-11684 & 0.30178720(5) & 0.185309(1) & 0.61404 & 0.1324(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11687 & 0.29671591(3) & 0.1817651(10) & 0.61259 & 0.1431(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11716 & 0.28835654(4) & 0.176892(1) & 0.61345 & 0.1379(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-11726 & 0.30194578(8) & 0.184807(1) & 0.61205 & 0.1212(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-11728 & 0.31518348(3) & 0.193172(1) & 0.61289 & 0.1204(1) & 0.009 & $0.5f_x$ \\ 
  & 0.31518348(3) & 0.198961(1) & 0.63125 & 0.1204(1) & 0.008 &  \\ 
OGLE-BLG-RRLYR-11744 & 0.33668044(6) & 0.206833(1) & 0.61433 & 0.1313(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-11761 & 0.30881091(5) & 0.1893119(7) & 0.61304 & 0.1291(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-11789 & 0.26796412(2) & 0.1639653(5) & 0.61189 & 0.1145(1) & 0.016 &  \\ 
OGLE-BLG-RRLYR-11843 & 0.29510274(2) & 0.1804165(6) & 0.61137 & 0.1339(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11882 & 0.33676330(5) & 0.211768(1) & 0.62883 & 0.1190(3) & 0.012 & $0.5f_x$ \\ 
  & 0.33676330(5) & 0.212870(2) & 0.63211 & 0.1190(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11888 & 0.29085810(5) & 0.1787709(7) & 0.61463 & 0.1210(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-11911 & 0.27016160(4) & 0.1654728(5) & 0.6125 & 0.1217(3) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-11913 & 0.31835441(3) & 0.1978616(6) & 0.62151 & 0.1234(1) & 0.016 & $0.5f_x$ \\ 
  & 0.31835441(3) & 0.1952227(9) & 0.61322 & 0.1234(1) & 0.014 &  \\ 
  & 0.31835441(3) & 0.2009750(8) & 0.63129 & 0.1234(1) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11917 & 0.31332788(6) & 0.192038(1) & 0.6129 & 0.1229(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-11918 & 0.32338881(6) & 0.1981339(6) & 0.61268 & 0.1207(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11929 & 0.31588788(5) & 0.196545(1) & 0.6222 & 0.1190(3) & 0.017 &  \\ 
  & 0.31588788(5) & 0.193735(1) & 0.6133 & 0.1190(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-11937 & 0.29158962(3) & 0.179031(1) & 0.61398 & 0.1372(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-11940 & 0.29745121(3) & 0.1826779(8) & 0.61414 & 0.1272(3) & 0.02 &  \\ 
OGLE-BLG-RRLYR-11942 & 0.22410678(4) & 0.1378743(5) & 0.61522 & 0.0766(3) & 0.031 &  \\ 
OGLE-BLG-RRLYR-11944 & 0.32852428(4) & 0.201154(1) & 0.6123 & 0.1351(3) & 0.007 &  \\ 
  & 0.32852428(4) & 0.207394(1) & 0.63129 & 0.1351(3) & 0.007 &  \\ 
OGLE-BLG-RRLYR-11945 & 0.33397005(4) & 0.2097895(6) & 0.62817 & 0.1094(2) & 0.02 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-11946 & 0.27819496(2) & 0.1708588(7) & 0.61417 & 0.1488(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-11950 & 0.30609485(2) & 0.1890767(10) & 0.61771 & 0.1327(1) & 0.009 &  \\ 
  & 0.30609485(2) & 0.190494(1) & 0.62234 & 0.1327(1) & 0.008 &  \\ 
OGLE-BLG-RRLYR-11951 & 0.33150132(3) & 0.208033(1) & 0.62755 & 0.1428(3) & 0.01 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-11971 & 0.270646470(10) & 0.1640809(4) & 0.60626 & 0.1433(1) & 0.01 &  \\ 
OGLE-BLG-RRLYR-11976 & 0.31581013(4) & 0.1936398(9) & 0.61315 & 0.1158(2) & 0.015 & $0.5f_x$ \\ 
  & 0.31581013(4) & 0.196329(1) & 0.62167 & 0.1158(2) & 0.01 &  \\ 
  & 0.31581013(4) & 0.199341(1) & 0.63121 & 0.1158(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11980 & 0.31660450(3) & 0.1968910(6) & 0.62188 & 0.1240(2) & 0.016 & $0.5f_x$ \\ 
  & 0.31660450(3) & 0.1941198(6) & 0.61313 & 0.1240(2) & 0.016 &  \\ 
  OGLE-BLG-RRLYR-11981 & 0.43938460(5) & 0.270908(3) & 0.61656 & 0.1143(1) & 0.008 & RRd, bl \\
OGLE-BLG-RRLYR-11999 & 0.30944767(3) & 0.189603(1) & 0.61271 & 0.1470(3) & 0.008 &  \\ 
OGLE-BLG-RRLYR-12016 & 0.31169668(9) & 0.193673(1) & 0.62135 & 0.1232(6) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12029 & 0.32052172(3) & 0.1990895(6) & 0.62114 & 0.1266(2) & 0.017 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-12037 & 0.31908920(4) & 0.2012350(8) & 0.63065 & 0.1273(3) & 0.019 &  \\ 
OGLE-BLG-RRLYR-12050 & 0.32933833(2) & 0.208283(1) & 0.63243 & 0.1226(1) & 0.007 &  \\ 
OGLE-BLG-RRLYR-12057 & 0.3172949(1) & 0.194373(1) & 0.61259 & 0.1308(8) & 0.033 &  \\ 
OGLE-BLG-RRLYR-12065 & 0.34050387(7) & 0.2099190(9) & 0.6165 & 0.1150(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-12071 & 0.33047806(7) & 0.207791(1) & 0.62876 & 0.1137(4) & 0.018 &  \\ 
  & 0.33047806(7) & 0.208436(2) & 0.63071 & 0.1137(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12099 & 0.29871627(3) & 0.1832166(5) & 0.61335 & 0.1327(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12113 & 0.31058606(2) & 0.1892545(8) & 0.60935 & 0.1303(1) & 0.012 &  \\ 
OGLE-BLG-RRLYR-12124 & 0.31224552(3) & 0.1940110(9) & 0.62134 & 0.1187(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12127 & 0.28870492(3) & 0.1773870(10) & 0.61442 & 0.1438(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-12154 & 0.28682675(4) & 0.1757207(9) & 0.61264 & 0.1400(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12160 & 0.30122636(3) & 0.1851108(7) & 0.61452 & 0.1321(4) & 0.025 &  \\ 
OGLE-BLG-RRLYR-12182 & 0.29601801(8) & 0.1812245(7) & 0.61221 & 0.1261(6) & 0.02 & bl \\ 
OGLE-BLG-RRLYR-12226 & 0.29940839(6) & 0.1836628(4) & 0.61342 & 0.1288(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-12235 & 0.30416688(7) & 0.186578(1) & 0.61341 & 0.1224(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-12247 & 0.27994410(4) & 0.172647(1) & 0.61672 & 0.1495(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12256 & 0.3184930(1) & 0.2009065(7) & 0.6308 & 0.1303(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12257 & 0.31832443(4) & 0.200860(1) & 0.63099 & 0.1325(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-12261 & 0.30506798(2) & 0.1868364(3) & 0.61244 & 0.1284(1) & 0.028 &  \\ 
  & 0.30506798(2) & 0.1925181(8) & 0.63107 & 0.1284(1) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12263 & 0.32622315(3) & 0.2002165(7) & 0.61374 & 0.1097(1) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12267 & 0.33840524(10) & 0.2133009(8) & 0.63031 & 0.1111(4) & 0.014 &  \\ 
  & 0.33840524(10) & 0.2130711(3) & 0.62963 & 0.1111(4) & 0.009 &  \\ 
OGLE-BLG-RRLYR-12286 & 0.30980777(6) & 0.189739(1) & 0.61244 & 0.1365(4) & 0.013 & cand. \\ 
OGLE-BLG-RRLYR-12295 & 0.29322906(4) & 0.1796343(7) & 0.61261 & 0.1394(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-12299 & 0.282418370(10) & 0.1733697(2) & 0.61388 & 0.1399(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-12306 & 0.29727054(8) & 0.1826886(6) & 0.61455 & 0.1341(5) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-12311 & 0.28550049(2) & 0.1748721(7) & 0.61251 & 0.1340(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12315 & 0.286810500(10) & 0.1763490(6) & 0.61486 & 0.1458(1) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12324 & 0.29531340(7) & 0.180900(1) & 0.61257 & 0.1382(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-12335 & 0.4605875(4) & 0.292300(3) & 0.63462 & 0.0973(10) & 0.028 & cand. \\ 
OGLE-BLG-RRLYR-12355 & 0.35181130(9) & 0.216186(1) & 0.61449 & 0.1432(6) & 0.022 &  \\ 
OGLE-BLG-RRLYR-12363 & 0.31900473(7) & 0.1982551(6) & 0.62148 & 0.1243(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12369 & 0.26545416(3) & 0.1624755(4) & 0.61207 & 0.1125(2) & 0.022 &  \\ 
OGLE-BLG-RRLYR-12375 & 0.31915968(8) & 0.198368(1) & 0.62153 & 0.1269(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-12406 & 0.28154412(8) & 0.172529(1) & 0.6128 & 0.1105(5) & 0.022 & cand. \\ 
OGLE-BLG-RRLYR-12414 & 0.27819884(2) & 0.1708247(6) & 0.61404 & 0.1476(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-12421 & 0.33805606(3) & 0.2130284(9) & 0.63016 & 0.1141(2) & 0.014 & $0.5f_x$ \\ 
  & 0.33805606(3) & 0.212771(1) & 0.6294 & 0.1141(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12432 & 0.287155290(10) & 0.1754099(5) & 0.61085 & 0.08476(7) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12434 & 0.29426773(2) & 0.1807983(5) & 0.6144 & 0.1285(2) & 0.02 &  \\ 
OGLE-BLG-RRLYR-12439 & 0.295584400(10) & 0.1815171(3) & 0.6141 & 0.1449(1) & 0.021 &  \\ 
OGLE-BLG-RRLYR-12445 & 0.34370588(4) & 0.210842(1) & 0.61344 & 0.1214(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-12457 & 0.29025537(2) & 0.1776622(5) & 0.61209 & 0.1443(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-12467 & 0.32027826(4) & 0.1991096(9) & 0.62168 & 0.1180(2) & 0.02 & $0.5f_x$ \\ 
  & 0.32027826(4) & 0.1961614(8) & 0.61247 & 0.1180(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-12481 & 0.30570649(3) & 0.1874013(3) & 0.61301 & 0.1319(2) & 0.045 &  \\ 
OGLE-BLG-RRLYR-12492 & 0.32190925(7) & 0.196973(2) & 0.61189 & 0.1251(4) & 0.012 & cand. \\ 
OGLE-BLG-RRLYR-12509 & 0.34522697(8) & 0.211293(1) & 0.61204 & 0.1283(4) & 0.009 &  \\ 
OGLE-BLG-RRLYR-12528 & 0.32416290(4) & 0.2049759(9) & 0.63232 & 0.1249(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12534 & 0.26476896(5) & 0.1625541(8) & 0.61395 & 0.1071(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12539 & 0.30799589(4) & 0.187221(1) & 0.60787 & 0.1197(3) & 0.009 &  \\ 
  & 0.30799589(4) & 0.1927168(10) & 0.62571 & 0.1197(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12549 & 0.31012872(7) & 0.190781(1) & 0.61517 & 0.1248(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-12567 & 0.32336079(4) & 0.1980317(9) & 0.61242 & 0.1232(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-12570 & 0.29167537(5) & 0.1790998(8) & 0.61404 & 0.1381(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-12574 & 0.24535126(2) & 0.1505015(6) & 0.61341 & 0.1216(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-12582 & 0.31321036(4) & 0.1921434(10) & 0.61346 & 0.1290(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-12640 & 0.31421950(3) & 0.1983429(9) & 0.63122 & 0.1117(1) & 0.012 &  \\ 
OGLE-BLG-RRLYR-12646 & 0.31687062(3) & 0.19705(1) & 0.62186 & 0.1143(2) & 0.012 & $0.5f_x$ \\ 
  & 0.31687062(3) & 0.1941832(8) & 0.61282 & 0.1143(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12653 & 0.2719433(1) & 0.171915(1) & 0.63217 & 0.1255(4) & 0.023 &  \\ 
OGLE-BLG-RRLYR-12663 & 0.31303208(7) & 0.191935(5) & 0.61315 & 0.1209(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-12672 & 0.235402040(10) & 0.144570(1) & 0.61414 & 0.0966(1) & 0.033 &  \\ 
OGLE-BLG-RRLYR-12686 & 0.29624091(2) & 0.1820252(6) & 0.61445 & 0.1356(1) & 0.026 &  \\ 
OGLE-BLG-RRLYR-12697 & 0.37628587(7) & 0.229622(2) & 0.61023 & 0.1039(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-12723 & 0.249187140(10) & 0.1532521(3) & 0.61501 & 0.1240(1) & 0.016 &  \\ 
OGLE-BLG-RRLYR-12769 & 0.31341085(2) & 0.1921129(6) & 0.61297 & 0.1254(1) & 0.021 & $0.5f_x$ \\ 
  & 0.31341085(2) & 0.1950164(7) & 0.62224 & 0.1254(1) & 0.013 &  \\ 
  & 0.31341085(2) & 0.1978961(8) & 0.63143 & 0.1254(1) & 0.01 &  \\ 
OGLE-BLG-RRLYR-12776 & 0.31535057(2) & 0.1936490(3) & 0.61408 & 0.1302(1) & 0.01 & $0.5f_x$ \\ 
  & 0.31535057(2) & 0.1959375(7) & 0.62133 & 0.1302(1) & 0.007 &  \\ 
  & 0.31535057(2) & 0.1990300(5) & 0.63114 & 0.1302(1) & 0.007 &  \\ 
OGLE-BLG-RRLYR-12823 & 0.29009132(5) & 0.178470(1) & 0.61522 & 0.1529(6) & 0.017 &  \\ 
OGLE-BLG-RRLYR-12828 & 0.32729450(5) & 0.200351(1) & 0.61214 & 0.1227(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-12829 & 0.32213541(8) & 0.203257(2) & 0.63097 & 0.1268(5) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12831 & 0.28804298(5) & 0.176666(1) & 0.61333 & 0.1269(7) & 0.023 &  \\ 
OGLE-BLG-RRLYR-12845 & 0.274383150(10) & 0.165981(2) & 0.60492 & 0.1477(1) & 0.007 &  \\ 
OGLE-BLG-RRLYR-12878 & 0.268720250(10) & 0.161104(1) & 0.59952 & 0.1550(1) & 0.005 &  \\ 
OGLE-BLG-RRLYR-12883 & 0.28626854(5) & 0.175844(1) & 0.61426 & 0.1282(4) & 0.012 & cand. \\ 
OGLE-BLG-RRLYR-12921 & 0.28454394(3) & 0.174665(1) & 0.61384 & 0.1351(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-12944 & 0.30277364(3) & 0.1858722(1) & 0.6139 & 0.1286(2) & 0.039 &  \\ 
OGLE-BLG-RRLYR-12951 & 0.23228839(2) & 0.1425174(6) & 0.61354 & 0.1177(2) & 0.014 &  \\ 
OGLE-BLG-RRLYR-12972 & 0.32094619(3) & 0.1965611(8) & 0.61244 & 0.1208(1) & 0.012 & $0.5f_x$ \\ 
  & 0.32094619(3) & 0.1992075(9) & 0.62069 & 0.1208(1) & 0.011 &  \\ 
  & 0.32094619(3) & 0.202334(1) & 0.63043 & 0.1208(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-12984 & 0.36126930(2) & 0.2267288(10) & 0.62759 & 0.1292(2) & 0.014 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-12989 & 0.30680146(8) & 0.188014(1) & 0.61282 & 0.1346(5) & 0.012 &  \\ 
OGLE-BLG-RRLYR-13003 & 0.30888388(8) & 0.189648(1) & 0.61398 & 0.1236(5) & 0.026 & cand. \\ 
OGLE-BLG-RRLYR-13008 & 0.34044133(9) & 0.209252(2) & 0.61465 & 0.1441(4) & 0.019 &  \\ 
  & 0.34044133(9) & 0.212040(5) & 0.62284 & 0.1441(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-13021 & 0.28573086(2) & 0.1747994(8) & 0.61176 & 0.1274(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-13071 & 0.3125351(2) & 0.191635(2) & 0.61316 & 0.1213(8) & 0.042 & cand. \\ 
OGLE-BLG-RRLYR-13099 & 0.28071469(3) & 0.1721670(8) & 0.61332 & 0.1497(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-13117 & 0.32160835(8) & 0.199955(2) & 0.62173 & 0.1275(5) & 0.018 & cand. \\ 
OGLE-BLG-RRLYR-13129 & 0.3114412(1) & 0.1908630(8) & 0.61284 & 0.1209(3) & 0.025 &  \\ 
OGLE-BLG-RRLYR-13136 & 0.27939720(4) & 0.1712980(10) & 0.6131 & 0.1130(3) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-13153 & 0.3224849(2) & 0.2042081(10) & 0.63323 & 0.0674(5) & 0.042 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-13156 & 0.31633834(3) & 0.193936(5) & 0.61307 & 0.1238(2) & 0.015 & $0.5f_x$ \\ 
  & 0.31633834(3) & 0.196753(3) & 0.62197 & 0.1238(2) & 0.008 &  \\ 
  & 0.31633834(3) & 0.19973(3) & 0.63138 & 0.1238(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-13169 & 0.29192497(6) & 0.1795010(9) & 0.61489 & 0.1320(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-13172 & 0.34356909(3) & 0.210475(1) & 0.61261 & 0.1448(2) & 0.007 &  \\ 
OGLE-BLG-RRLYR-13184 & 0.31028552(5) & 0.189819(1) & 0.61176 & 0.1312(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-13194 & 0.22781277(6) & 0.1399038(5) & 0.61412 & 0.0874(6) & 0.041 &  \\ 
OGLE-BLG-RRLYR-13198 & 0.32174412(5) & 0.203208(2) & 0.63159 & 0.1283(3) & 0.011 & RRd, $0.5f_x$ \\
OGLE-BLG-RRLYR-13204 & 0.274348180(10) & 0.1687579(6) & 0.61512 & 0.1363(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-13247 & 0.29538529(8) & 0.181518(1) & 0.61451 & 0.1264(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-13253 & 0.32589718(4) & 0.205554(1) & 0.63073 & 0.1200(4) & 0.021 & bl \\ 
OGLE-BLG-RRLYR-13256 & 0.28843329(4) & 0.1765769(3) & 0.61219 & 0.1288(2) & 0.019 &  \\ 
OGLE-BLG-RRLYR-13269 & 0.29716033(3) & 0.1817754(5) & 0.61171 & 0.1307(3) & 0.033 &  \\ 
OGLE-BLG-RRLYR-13328 & 0.31800927(6) & 0.194913(2) & 0.61292 & 0.1172(3) & 0.02 & bl \\ 
OGLE-BLG-RRLYR-13332 & 0.22839511(3) & 0.1405923(8) & 0.61557 & 0.1296(3) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-13400 & 0.31896055(6) & 0.201170(1) & 0.6307 & 0.1244(4) & 0.015 &  \\ 
  & 0.31896055(6) & 0.195499(1) & 0.61293 & 0.1244(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-13401 & 0.30024725(5) & 0.1838344(7) & 0.61228 & 0.1334(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-13422 & 0.30211517(3) & 0.1849646(9) & 0.61223 & 0.1319(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-13455 & 0.31186177(8) & 0.191189(1) & 0.61306 & 0.1160(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-13459 & 0.28662699(3) & 0.1755890(10) & 0.6126 & 0.1214(3) & 0.012 & cand. \\ 
OGLE-BLG-RRLYR-13472 & 0.28588058(5) & 0.1751567(10) & 0.61269 & 0.1417(8) & 0.025 &  \\ 
OGLE-BLG-RRLYR-13518 & 0.28585552(5) & 0.1755654(10) & 0.61418 & 0.1419(4) & 0.013 &  \\ 
OGLE-BLG-RRLYR-13536 & 0.23177010(4) & 0.1427053(2) & 0.61572 & 0.1025(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-13540 & 0.31699113(3) & 0.200027(1) & 0.63102 & 0.1430(3) & 0.009 &  \\ 
OGLE-BLG-RRLYR-13550 & 0.32117112(6) & 0.196798(1) & 0.61275 & 0.1291(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-13567 & 0.30632006(5) & 0.187580(1) & 0.61237 & 0.1344(4) & 0.018 & bl \\ 
  & 0.30632006(5) & 0.190237(1) & 0.62104 & 0.1344(4) & 0.015 &  \\ 
  & 0.30632006(5) & 0.193192(1) & 0.63069 & 0.1344(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-13648 & 0.30634813(4) & 0.1879412(8) & 0.61349 & 0.1338(3) & 0.013 &  \\
OGLE-BLG-RRLYR-13666 & 0.30495950(6) & 0.192597(1) & 0.63155 & 0.1260(4) & 0.022 & RRd, $0.5f_x$ \\ 
OGLE-BLG-RRLYR-13708 & 0.31371432(4) & 0.192259(1) & 0.61285 & 0.1249(3) & 0.01 &  \\ 
  & 0.31371432(4) & 0.195183(1) & 0.62217 & 0.1249(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-13717 & 0.24396592(5) & 0.1494468(6) & 0.61257 & 0.1062(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-13721 & 0.3393893(6) & 0.215822(2) & 0.63591 & 0.162(5) & 0.142 & RRd \\
OGLE-BLG-RRLYR-13724 & 0.28331525(4) & 0.173741(1) & 0.61324 & 0.1496(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-13740 & 0.32459764(7) & 0.205000(1) & 0.63155 & 0.1242(5) & 0.021 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-13758 & 0.29702302(4) & 0.184318(1) & 0.62055 & 0.1269(3) & 0.009 & cand. \\ 
OGLE-BLG-RRLYR-13771 & 0.35469654(4) & 0.21695(1) & 0.61165 & 0.1281(5) & 0.012 &  \\ 
OGLE-BLG-RRLYR-13870 & 0.37661917(7) & 0.229416(2) & 0.60915 & 0.1446(4) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-13885 & 0.25128493(8) & 0.151945(1) & 0.60467 & 0.1015(6) & 0.025 &  \\ 
OGLE-BLG-RRLYR-13889 & 0.28088012(3) & 0.1721219(4) & 0.61279 & 0.1481(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-13892 & 0.28729088(5) & 0.1760587(7) & 0.61282 & 0.1359(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-13981 & 0.30351522(6) & 0.1855141(9) & 0.61122 & 0.1237(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-13989 & 0.28837244(3) & 0.177357(1) & 0.61503 & 0.1382(6) & 0.015 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-14013 & 0.31991585(6) & 0.198815(1) & 0.62146 & 0.1043(3) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-14029 & 0.31798614(6) & 0.194845(1) & 0.61275 & 0.1164(3) & 0.016 & RRd \\
OGLE-BLG-RRLYR-14031 & 0.42976527(2) & 0.2657970(5) & 0.61847 & 0.1183(5) & 0.018 & RRd \\
OGLE-BLG-RRLYR-14098 & 0.31356509(6) & 0.191782(2) & 0.61162 & 0.1283(4) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-14120 & 0.29647439(9) & 0.182136(1) & 0.61434 & 0.1339(7) & 0.027 &  \\ 
OGLE-BLG-RRLYR-14130 & 0.26985234(9) & 0.172523(1) & 0.63932 & 0.0617(4) & 0.031 & cand. \\ 
OGLE-BLG-RRLYR-14190 & 0.31324308(8) & 0.1921395(7) & 0.61339 & 0.1183(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-14263 & 0.3125081(1) & 0.194783(2) & 0.62329 & 0.1269(7) & 0.02 &  \\ 
OGLE-BLG-RRLYR-14292 & 0.3127711(1) & 0.199451(1) & 0.63769 & 0.131(1) & 0.053 &  \\ 
OGLE-BLG-RRLYR-14301 & 0.31423738(6) & 0.1954784(7) & 0.62207 & 0.1182(4) & 0.019 &  \\ 
  & 0.31423738(6) & 0.1925942(4) & 0.61289 & 0.1182(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-14355 & 0.30234812(6) & 0.185092(1) & 0.61218 & 0.1189(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-14356 & 0.28429554(5) & 0.174815(1) & 0.61491 & 0.1439(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-14392 & 0.34160952(7) & 0.209830(2) & 0.61424 & 0.1494(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-14404 & 0.2453836(1) & 0.1501966(9) & 0.61209 & 0.0906(8) & 0.049 & cand. \\ 
OGLE-BLG-RRLYR-14430 & 0.30560010(8) & 0.1867139(9) & 0.61097 & 0.1140(6) & 0.032 &  \\ 
OGLE-BLG-RRLYR-14462 & 0.27733361(2) & 0.170075(7) & 0.61325 & 0.1471(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-14467 & 0.26591246(5) & 0.1632927(3) & 0.61408 & 0.1084(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-14498 & 0.29350230(8) & 0.179632(1) & 0.61203 & 0.1301(6) & 0.023 &  \\ 
OGLE-BLG-RRLYR-14502 & 0.29470583(6) & 0.180837(1) & 0.61362 & 0.1292(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-14510 & 0.29828126(8) & 0.1831414(9) & 0.61399 & 0.1274(6) & 0.029 &  \\ 
OGLE-BLG-RRLYR-14529 & 0.32719812(5) & 0.206723(2) & 0.6318 & 0.1312(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-14572 & 0.2224972(2) & 0.1366192(2) & 0.61403 & 0.0416(2) & 0.108 &  \\ 
OGLE-BLG-RRLYR-14609 & 0.3015711(2) & 0.1843810(10) & 0.6114 & 0.1281(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-14632 & 0.29903757(7) & 0.183557(1) & 0.61383 & 0.1346(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-14661 & 0.28632290(6) & 0.1807600(7) & 0.63132 & 0.1161(4) & 0.011 &  \\ 
OGLE-BLG-RRLYR-14669 & 0.30057306(10) & 0.1841269(10) & 0.61259 & 0.1303(6) & 0.031 &  \\ 
OGLE-BLG-RRLYR-14677 & 0.295202750(10) & 0.1811998(10) & 0.61381 & 0.1249(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-14687 & 0.27104250(5) & 0.1662652(7) & 0.61343 & 0.1097(4) & 0.035 &  \\ 
OGLE-BLG-RRLYR-14698 & 0.33536355(9) & 0.206085(1) & 0.61451 & 0.1276(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-14728 & 0.25342427(6) & 0.1553944(9) & 0.61318 & 0.0891(4) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-14731 & 0.33148600(4) & 0.202922(1) & 0.61216 & 0.1452(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-14735 & 0.31390726(6) & 0.192481(2) & 0.61318 & 0.1304(4) & 0.015 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-14744 & 0.29256610(6) & 0.179124(1) & 0.61225 & 0.1354(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-14781 & 0.3540654(2) & 0.217199(2) & 0.61344 & 0.144(1) & 0.01 &  \\ 
OGLE-BLG-RRLYR-14826 & 0.29329512(5) & 0.180202(1) & 0.61441 & 0.1361(5) & 0.015 & cand. \\ 
OGLE-BLG-RRLYR-14917 & 0.30481158(5) & 0.1867447(8) & 0.61266 & 0.1272(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-14920 & 0.23417782(7) & 0.1434989(6) & 0.61278 & 0.1005(6) & 0.023 &  \\ 
OGLE-BLG-RRLYR-14998 & 0.28782324(5) & 0.176488(1) & 0.61318 & 0.1415(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-15047 & 0.29429323(5) & 0.181090(1) & 0.61534 & 0.1245(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-15072 & 0.31749585(6) & 0.197340(1) & 0.62155 & 0.1242(3) & 0.015 & $0.5f_x$ \\ 
  & 0.31749585(6) & 0.194507(2) & 0.61263 & 0.1242(3) & 0.01 &  \\ 
OGLE-BLG-RRLYR-15087 & 0.31771047(6) & 0.194775(1) & 0.61306 & 0.1110(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-15093 & 0.25616024(3) & 0.1574156(8) & 0.61452 & 0.1366(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-15101 & 0.22759112(5) & 0.1395556(7) & 0.61319 & 0.1229(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-15130 & 0.28628662(4) & 0.174935(1) & 0.61105 & 0.1505(5) & 0.011 &  \\ 
OGLE-BLG-RRLYR-15144 & 0.3110454(1) & 0.1907822(9) & 0.61336 & 0.1238(8) & 0.028 &  \\ 
OGLE-BLG-RRLYR-15185 & 0.32577414(8) & 0.199458(1) & 0.61226 & 0.1276(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-15220 & 0.29835484(9) & 0.182865(1) & 0.61291 & 0.1239(6) & 0.026 & cand. \\ 
OGLE-BLG-RRLYR-15228 & 0.28294406(6) & 0.1736539(5) & 0.61374 & 0.1355(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-15237 & 0.28124366(4) & 0.1727120(8) & 0.6141 & 0.1374(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-15270 & 0.29980091(5) & 0.183681(1) & 0.61268 & 0.1209(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-15314 & 0.28516495(7) & 0.1741990(7) & 0.61087 & 0.1016(5) & 0.029 &  \\ 
OGLE-BLG-RRLYR-15345 & 0.30991656(5) & 0.190827(1) & 0.61574 & 0.1503(3) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-15365 & 0.2519250(1) & 0.1544786(9) & 0.61319 & 0.0836(6) & 0.035 &  \\ 
OGLE-BLG-RRLYR-15427 & 0.33191744(6) & 0.203008(1) & 0.61162 & 0.1416(3) & 0.015 &  \\ 
OGLE-BLG-RRLYR-15451 & 0.29277057(5) & 0.179583(1) & 0.61339 & 0.1386(4) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-15488 & 0.25705520(8) & 0.1571860(7) & 0.61149 & 0.1046(6) & 0.04 &  \\ 
OGLE-BLG-RRLYR-15534 & 0.2920620(2) & 0.179403(2) & 0.61426 & 0.1379(8) & 0.029 &  \\ 
OGLE-BLG-RRLYR-15544 & 0.31902847(10) & 0.196177(1) & 0.61492 & 0.1247(7) & 0.032 &  \\ 
OGLE-BLG-RRLYR-15624 & 0.30180310(5) & 0.1851445(8) & 0.61346 & 0.1265(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-15672 & 0.25924536(7) & 0.1594204(10) & 0.61494 & 0.1137(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-15791 & 0.30512111(7) & 0.187059(2) & 0.61306 & 0.1153(5) & 0.029 &  \\ 
OGLE-BLG-RRLYR-15812 & 0.32555808(9) & 0.1994035(5) & 0.6125 & 0.1240(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-15873 & 0.29989436(6) & 0.184197(1) & 0.61421 & 0.1321(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-15906 & 0.31385133(7) & 0.192516(1) & 0.6134 & 0.1236(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-15978 & 0.28687856(4) & 0.176665(1) & 0.61582 & 0.1419(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-15997 & 0.29335126(7) & 0.179408(1) & 0.61158 & 0.1222(5) & 0.02 & cand. \\ 
OGLE-BLG-RRLYR-16002 & 0.31423415(8) & 0.192680(1) & 0.61317 & 0.1223(5) & 0.018 &  \\ 
  & 0.31423415(8) & 0.195342(1) & 0.62164 & 0.1223(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-16013 & 0.2996399(1) & 0.1838392(7) & 0.61353 & 0.1232(7) & 0.049 &  \\ 
OGLE-BLG-RRLYR-16018 & 0.30858443(7) & 0.189121(1) & 0.61287 & 0.1279(5) & 0.018 & cand. \\ 
OGLE-BLG-RRLYR-16022 & 0.31745286(9) & 0.194568(1) & 0.6129 & 0.1242(6) & 0.023 &  \\ 
OGLE-BLG-RRLYR-16075 & 0.3148151(2) & 0.195779(1) & 0.62189 & 0.1227(9) & 0.035 & cand. \\ 
OGLE-BLG-RRLYR-16077 & 0.30623737(6) & 0.187114(1) & 0.61101 & 0.1294(5) & 0.016 &  \\ 
OGLE-BLG-RRLYR-16111 & 0.30265397(7) & 0.185931(1) & 0.61434 & 0.1276(5) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-16167 & 0.28842194(7) & 0.176884(1) & 0.61328 & 0.1270(5) & 0.024 & cand. \\ 
OGLE-BLG-RRLYR-16205 & 0.3247993(1) & 0.199131(2) & 0.61309 & 0.1252(6) & 0.022 &  \\ 
OGLE-BLG-RRLYR-16246 & 0.30566956(7) & 0.188263(1) & 0.6159 & 0.1308(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-16268 & 0.25268392(4) & 0.1549075(9) & 0.61305 & 0.1350(4) & 0.019 &  \\ 
OGLE-BLG-RRLYR-16456 & 0.24949928(6) & 0.1528444(7) & 0.6126 & 0.0891(4) & 0.027 &  \\ 
OGLE-BLG-RRLYR-16517 & 0.3177013(1) & 0.194801(2) & 0.61316 & 0.1192(6) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-17069 & 0.28025306(6) & 0.1719536(3) & 0.61357 & 0.1500(7) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-17338 & 0.30568208(10) & 0.187157(1) & 0.61226 & 0.1333(8) & 0.032 & cand. \\ 
OGLE-BLG-RRLYR-17471 & 0.28782131(3) & 0.1769667(10) & 0.61485 & 0.1365(8) & 0.027 &  \\ 
OGLE-BLG-RRLYR-17684 & 0.30364291(8) & 0.1860052(9) & 0.61258 & 0.1292(6) & 0.03 &  \\ 
OGLE-BLG-RRLYR-18350 & 0.29607177(10) & 0.181891(1) & 0.61435 & 0.1232(8) & 0.031 &  \\ 
OGLE-BLG-RRLYR-19952 & 0.2632481(2) & 0.1603591(9) & 0.60916 & 0.142(2) & 0.056 & cand. \\ 
OGLE-BLG-RRLYR-20257 & 0.31867080(7) & 0.201261(1) & 0.63156 & 0.1177(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-20374 & 0.35273038(4) & 0.215591(2) & 0.61121 & 0.1158(7) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-20431 & 0.33682566(6) & 0.206966(1) & 0.61446 & 0.1253(4) & 0.022 &  \\ 
OGLE-BLG-RRLYR-20565 & 0.30279911(8) & 0.185932(1) & 0.61404 & 0.1312(6) & 0.025 &  \\ 
OGLE-BLG-RRLYR-20633 & 0.3034031(2) & 0.185961(2) & 0.61292 & 0.127(1) & 0.047 & cand. \\ 
OGLE-BLG-RRLYR-20817 & 0.30788424(6) & 0.191525(1) & 0.62207 & 0.1310(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-20872 & 0.4358551(1) & 0.273852(3) & 0.62831 & 0.1140(4) & 0.017 & cand. \\ 
OGLE-BLG-RRLYR-21952 & 0.30652549(7) & 0.187470(1) & 0.6116 & 0.1373(6) & 0.023 &  \\ 
OGLE-BLG-RRLYR-21959 & 0.2663289(2) & 0.164554(1) & 0.61786 & 0.154(2) & 0.097 & bl \\ 
OGLE-BLG-RRLYR-21968 & 0.30554400(7) & 0.187063(1) & 0.61223 & 0.1282(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-22388 & 0.30560092(6) & 0.187653(1) & 0.61405 & 0.1256(4) & 0.023 &  \\ 
OGLE-BLG-RRLYR-22492 & 0.26770796(6) & 0.163419(1) & 0.61044 & 0.1044(5) & 0.027 &  \\ 
OGLE-BLG-RRLYR-22667 & 0.3064996(1) & 0.188109(1) & 0.61373 & 0.1248(7) & 0.043 &  \\ 
OGLE-BLG-RRLYR-22808 & 0.29760311(5) & 0.1819411(9) & 0.61135 & 0.1398(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-22831 & 0.36357282(10) & 0.227835(2) & 0.62666 & 0.1287(5) & 0.015 & cand. \\ 
OGLE-BLG-RRLYR-22914 & 0.31431319(9) & 0.192472(1) & 0.61236 & 0.1468(6) & 0.014 & cand. \\ 
OGLE-BLG-RRLYR-23005 & 0.30201733(7) & 0.185265(1) & 0.61343 & 0.1203(5) & 0.027 &  \\ 
OGLE-BLG-RRLYR-23151 & 0.31035740(7) & 0.190286(3) & 0.61312 & 0.1185(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-23182 & 0.29608550(6) & 0.181245(1) & 0.61214 & 0.1313(5) & 0.021 &  \\ 
OGLE-BLG-RRLYR-23205 & 0.30929644(7) & 0.189611(1) & 0.61304 & 0.1250(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-23394 & 0.32143411(7) & 0.202520(2) & 0.63005 & 0.1155(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-23432 & 0.26100392(8) & 0.1599070(9) & 0.61266 & 0.1066(7) & 0.033 &  \\ 
OGLE-BLG-RRLYR-23437 & 0.2873553(3) & 0.176546(1) & 0.61438 & 0.109(2) & 0.092 & cand. \\ 
OGLE-BLG-RRLYR-23600 & 0.3154509(2) & 0.196091(1) & 0.62162 & 0.1247(9) & 0.038 &  \\ 
OGLE-BLG-RRLYR-23732 & 0.29576237(5) & 0.180994(1) & 0.61196 & 0.1410(4) & 0.015 & cand. \\ 
OGLE-BLG-RRLYR-23800 & 0.3136775(1) & 0.192414(1) & 0.61341 & 0.1238(6) & 0.03 &  \\ 
OGLE-BLG-RRLYR-24574 & 0.2936512(2) & 0.180016(1) & 0.61303 & 0.127(1) & 0.043 &  \\ 
OGLE-BLG-RRLYR-24936 & 0.3104671(1) & 0.190490(2) & 0.61356 & 0.1216(6) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-24945 & 0.29662336(9) & 0.182480(1) & 0.61519 & 0.1284(6) & 0.025 &  \\ 
OGLE-BLG-RRLYR-25450 & 0.3202394(3) & 0.1968101(7) & 0.61457 & 0.125(1) & 0.048 &  \\ 
OGLE-BLG-RRLYR-25727 & 0.295694(1) & 0.179973(2) & 0.60865 & 0.125(3) & 0.16 & cand. \\ 
OGLE-BLG-RRLYR-25784 & 0.29481845(7) & 0.1809363(10) & 0.61372 & 0.1365(6) & 0.023 &  \\ 
OGLE-BLG-RRLYR-26009 & 0.29079450(7) & 0.178454(1) & 0.61368 & 0.1394(7) & 0.024 & cand. \\ 
OGLE-BLG-RRLYR-26177 & 0.3188948(3) & 0.202164(2) & 0.63395 & 0.135(2) & 0.074 & cand. \\ 
OGLE-BLG-RRLYR-26256 & 0.2206397(2) & 0.138785(1) & 0.62901 & 0.057(1) & 0.14 & cand. \\ 
OGLE-BLG-RRLYR-26263 & 0.2827581(2) & 0.174820(1) & 0.61827 & 0.126(2) & 0.087 &  \\ 
OGLE-BLG-RRLYR-26388 & 0.28715345(9) & 0.176726(1) & 0.61544 & 0.1377(7) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-26738 & 0.24384962(7) & 0.1495729(7) & 0.61338 & 0.1115(7) & 0.037 &  \\ 
OGLE-BLG-RRLYR-26891 & 0.30860918(8) & 0.189545(1) & 0.61419 & 0.1257(5) & 0.023 &  \\ 
OGLE-BLG-RRLYR-27690 & 0.23618019(6) & 0.1453185(7) & 0.61529 & 0.0875(5) & 0.03 &  \\ 
OGLE-BLG-RRLYR-27707 & 0.2962165(1) & 0.181625(1) & 0.61315 & 0.1295(8) & 0.032 & cand. \\ 
OGLE-BLG-RRLYR-28135 & 0.25386558(5) & 0.1557970(10) & 0.6137 & 0.1049(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-28314 & 0.30371944(5) & 0.186405(1) & 0.61374 & 0.1019(7) & 0.028 &  \\ 
OGLE-BLG-RRLYR-28419 & 0.2890046(1) & 0.176978(1) & 0.61237 & 0.143(1) & 0.035 & cand. \\ 
OGLE-BLG-RRLYR-29661 & 0.2932706(6) & 0.1798607(10) & 0.61329 & 0.141(1) & 0.02 &  \\ 
OGLE-BLG-RRLYR-29811 & 0.29745601(10) & 0.182544(2) & 0.61368 & 0.1242(7) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-30077 & 0.2916725(2) & 0.177400(1) & 0.60822 & 0.116(1) & 0.052 & cand. \\ 
OGLE-BLG-RRLYR-30249 & 0.2949113(3) & 0.182253(1) & 0.61799 & 0.143(2) & 0.07 & cand. \\ 
OGLE-BLG-RRLYR-30497 & 0.31193686(9) & 0.191383(1) & 0.61353 & 0.1314(7) & 0.03 &  \\ 
OGLE-BLG-RRLYR-30633 & 0.29149550(5) & 0.1789072(9) & 0.61376 & 0.1315(4) & 0.023 &  \\ 
OGLE-BLG-RRLYR-30707 & 0.3578046(1) & 0.224900(2) & 0.62856 & 0.1178(5) & 0.026 & cand. \\ 
OGLE-BLG-RRLYR-30713 & 0.3160170(3) & 0.191906(1) & 0.60726 & 0.113(2) & 0.08 &  \\ 
OGLE-BLG-RRLYR-30848 & 0.30692897(4) & 0.188418(1) & 0.61388 & 0.1235(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-30871 & 0.28671507(9) & 0.176257(1) & 0.61475 & 0.1454(9) & 0.03 & cand. \\ 
OGLE-BLG-RRLYR-31059 & 0.30336272(4) & 0.185668(1) & 0.61203 & 0.1405(6) & 0.024 & cand. \\ 
OGLE-BLG-RRLYR-31176 & 0.3012340(1) & 0.1849665(9) & 0.61403 & 0.1115(7) & 0.055 &  \\ 
OGLE-BLG-RRLYR-31457 & 0.25793215(10) & 0.1585973(10) & 0.61488 & 0.133(1) & 0.045 & cand. \\ 
OGLE-BLG-RRLYR-31479 & 0.25607708(7) & 0.1566354(7) & 0.61167 & 0.0979(5) & 0.031 &  \\ 
OGLE-BLG-RRLYR-31492 & 0.31929505(9) & 0.195734(1) & 0.61302 & 0.1292(6) & 0.021 & cand. \\ 
OGLE-BLG-RRLYR-31508 & 0.31481230(5) & 0.192871(2) & 0.61265 & 0.1262(4) & 0.011 & cand. \\ 
OGLE-BLG-RRLYR-31509 & 0.30850728(8) & 0.189233(1) & 0.61338 & 0.1295(6) & 0.022 & cand. \\ 
OGLE-BLG-RRLYR-31586 & 0.31039365(6) & 0.190296(1) & 0.61308 & 0.1204(4) & 0.017 & cand. \\ 
OGLE-BLG-RRLYR-31600 & 0.30782878(5) & 0.191200(1) & 0.62112 & 0.1328(3) & 0.016 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-31641 & 0.31030202(5) & 0.1902879(7) & 0.61323 & 0.1288(3) & 0.026 &  \\ 
OGLE-BLG-RRLYR-31736 & 0.30524110(3) & 0.187269(3) & 0.61351 & 0.1337(2) & 0.012 & $0.5f_x$ \\ 
  & 0.30524110(3) & 0.1925625(4) & 0.63085 & 0.1337(2) & 0.011 &  \\ 
OGLE-BLG-RRLYR-31753 & 0.27630146(3) & 0.1692550(6) & 0.61257 & 0.1133(3) & 0.024 &  \\ 
OGLE-BLG-RRLYR-31809 & 0.33831393(7) & 0.213062(1) & 0.62978 & 0.0878(3) & 0.019 &  \\ 
OGLE-BLG-RRLYR-31905 & 0.28806311(4) & 0.1768940(9) & 0.61408 & 0.1595(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-31950 & 0.28700626(3) & 0.1756031(10) & 0.61184 & 0.1418(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-31960 & 0.29491649(6) & 0.1807751(6) & 0.61297 & 0.1354(5) & 0.033 &  \\ 
OGLE-BLG-RRLYR-31994 & 0.28845104(6) & 0.177339(1) & 0.6148 & 0.1030(4) & 0.02 & cand. \\ 
OGLE-BLG-RRLYR-32002 & 0.28662713(5) & 0.1757953(5) & 0.61332 & 0.1333(4) & 0.032 &  \\ 
OGLE-BLG-RRLYR-32054 & 0.31481782(4) & 0.193420(1) & 0.61439 & 0.1265(2) & 0.012 &  \\ 
  & 0.31481782(4) & 0.195716(2) & 0.62168 & 0.1265(2) & 0.009 &  \\ 
  & 0.31481782(4) & 0.198673(1) & 0.63107 & 0.1265(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-32074 & 0.24342902(6) & 0.1492172(7) & 0.61298 & 0.1029(6) & 0.033 &  \\ 
OGLE-BLG-RRLYR-32091 & 0.28894518(2) & 0.17690307(9) & 0.61224 & 0.1294(2) & 0.027 &  \\ 
OGLE-BLG-RRLYR-32139 & 0.31002046(3) & 0.1902447(4) & 0.61365 & 0.1275(3) & 0.036 & $0.5f_x$ \\ 
  & 0.31002046(3) & 0.192991(1) & 0.62251 & 0.1275(3) & 0.013 &  \\ 
  & 0.31002046(3) & 0.195867(1) & 0.63179 & 0.1275(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-32143 & 0.32123808(4) & 0.202574(1) & 0.6306 & 0.1225(3) & 0.014 &  \\ 
OGLE-BLG-RRLYR-32145 & 0.30004964(3) & 0.1842304(2) & 0.614 & 0.1147(2) & 0.028 &  \\ 
  & 0.30004964(3) & 0.186719(3) & 0.62229 & 0.1147(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-32151 & 0.32801366(8) & 0.201576(1) & 0.61454 & 0.1276(6) & 0.024 &  \\ 
OGLE-BLG-RRLYR-32158 & 0.30945091(3) & 0.189532(1) & 0.61248 & 0.1282(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-32180 & 0.338096820(10) & 0.212233(2) & 0.62773 & 0.1191(2) & 0.009 & $0.5f_x$ \\ 
  & 0.338096820(10) & 0.214222(2) & 0.63361 & 0.1191(2) & 0.008 &  \\ 
OGLE-BLG-RRLYR-32199 & 0.27712149(10) & 0.1717888(9) & 0.6199 & 0.1148(8) & 0.024 &  \\ 
OGLE-BLG-RRLYR-32213 & 0.24889440(5) & 0.1574083(7) & 0.63243 & 0.0806(3) & 0.03 &  \\ 
  & 0.24889440(5) & 0.1524801(6) & 0.61263 & 0.0806(3) & 0.03 &  \\ 
  & 0.24889440(5) & 0.1574083(7) & 0.63243 & 0.0806(3) & 0.03 &  \\ 
OGLE-BLG-RRLYR-32252 & 0.36309769(6) & 0.228489(1) & 0.62928 & 0.1140(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-32263 & 0.29433189(5) & 0.179923(1) & 0.61129 & 0.1332(5) & 0.023 & bl \\ 
OGLE-BLG-RRLYR-32282 & 0.31760989(6) & 0.200220(1) & 0.63040 & 0.1330(2) & 0.013 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-32289 & 0.30627376(2) & 0.1885143(5) & 0.61551 & 0.1258(1) & 0.015 &  \\ 
OGLE-BLG-RRLYR-32295 & 0.31434021(6) & 0.199234(2) & 0.63382 & 0.1136(3) & 0.01 & cand. \\ 
OGLE-BLG-RRLYR-32304 & 0.34573419(7) & 0.212025(1) & 0.61326 & 0.1317(4) & 0.021 &  \\ 
  & 0.34573419(7) & 0.215105(2) & 0.62217 & 0.1317(4) & 0.017 &  \\ 
  & 0.34573419(7) & 0.218200(2) & 0.63112 & 0.1317(4) & 0.014 &  \\ 
OGLE-BLG-RRLYR-32348 & 0.33697369(5) & 0.205291(2) & 0.60922 & 0.1342(3) & 0.009 & cand. \\ 
OGLE-BLG-RRLYR-32396 & 0.37030911(6) & 0.232470(1) & 0.62777 & 0.1136(3) & 0.017 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-32573 & 0.33186925(6) & 0.208210(2) & 0.62739 & 0.1288(4) & 0.016 & cand. \\ 
OGLE-BLG-RRLYR-32636 & 0.29001784(7) & 0.178090(1) & 0.61407 & 0.1339(7) & 0.028 &  \\ 
OGLE-BLG-RRLYR-32706 & 0.29223304(9) & 0.1791172(10) & 0.61293 & 0.1281(8) & 0.037 &  \\ 
OGLE-BLG-RRLYR-32713 & 0.28631104(6) & 0.1761364(9) & 0.61519 & 0.1710(8) & 0.027 & cand. \\ 
OGLE-BLG-RRLYR-32782 & 0.33324349(6) & 0.204224(1) & 0.61284 & 0.1219(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-32796 & 0.21774439(5) & 0.1339305(5) & 0.61508 & 0.0606(3) & 0.033 &  \\ 
OGLE-BLG-RRLYR-32816 & 0.31308618(6) & 0.194813(1) & 0.62223 & 0.1193(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-32820 & 0.29418472(5) & 0.1802570(9) & 0.61273 & 0.1314(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-32831 & 0.31124914(9) & 0.190610(1) & 0.6124 & 0.1229(6) & 0.015 &  \\ 
OGLE-BLG-RRLYR-32877 & 0.25065626(6) & 0.1534253(6) & 0.61209 & 0.0731(3) & 0.036 &  \\ 
  & 0.25065626(6) & 0.155976(1) & 0.62227 & 0.0731(3) & 0.022 &  \\ 
OGLE-BLG-RRLYR-33162 & 0.23658973(4) & 0.1448679(6) & 0.61232 & 0.0651(3) & 0.038 &  \\ 
  & 0.23658973(4) & 0.1473943(8) & 0.623 & 0.0651(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-33189 & 0.36514752(9) & 0.224241(2) & 0.61411 & 0.1512(5) & 0.016 &  \\ 
OGLE-BLG-RRLYR-33228 & 0.3181641(1) & 0.195039(1) & 0.61301 & 0.1208(7) & 0.022 & cand. \\ 
OGLE-BLG-RRLYR-33270 & 0.3007049(2) & 0.184471(1) & 0.61346 & 0.128(1) & 0.018 &  \\ 
OGLE-BLG-RRLYR-33378 & 0.24330738(6) & 0.1489998(3) & 0.61239 & 0.0810(2) & 0.04 &  \\ 
OGLE-BLG-RRLYR-33545 & 0.34284320(3) & 0.2150169(9) & 0.62716 & 0.1216(2) & 0.011 & $0.5f_x$ \\ 
  & 0.34284320(3) & 0.216420(2) & 0.63125 & 0.1216(2) & 0.009 &  \\ 
OGLE-BLG-RRLYR-33775 & 0.24956761(4) & 0.1553826(7) & 0.62261 & 0.0832(3) & 0.024 & $0.5f_x$ \\ 
  & 0.24956761(4) & 0.1579050(6) & 0.63271 & 0.0832(3) & 0.018 &  \\ 
OGLE-BLG-RRLYR-33964 & 0.21544350(7) & 0.1331931(4) & 0.61823 & 0.0503(4) & 0.095 & bl \\ 
OGLE-BLG-RRLYR-34003 & 0.2664148(2) & 0.1689182(5) & 0.63404 & 0.0592(9) & 0.054 &  \\ 
OGLE-BLG-RRLYR-34171 & 0.2845978(2) & 0.172472(1) & 0.60602 & 0.1139(9) & 0.037 & cand. \\ 
OGLE-BLG-RRLYR-34206 & 0.31296335(10) & 0.191968(1) & 0.61339 & 0.0485(2) & 0.023 &  \\ 
OGLE-BLG-RRLYR-34233 & 0.30667044(8) & 0.188302(1) & 0.61402 & 0.1235(5) & 0.023 &  \\ 
OGLE-BLG-RRLYR-34332 & 0.2971743(2) & 0.182503(2) & 0.61413 & 0.132(1) & 0.02 &  \\ 
OGLE-BLG-RRLYR-34346 & 0.26654026(7) & 0.1630731(9) & 0.61181 & 0.1082(5) & 0.026 & cand. \\ 
  & 0.26654026(7) & 0.1656029(9) & 0.62131 & 0.1082(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-34359 & 0.29417536(6) & 0.180493(1) & 0.61356 & 0.1375(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-34376 & 0.3096863(1) & 0.1895385(10) & 0.61203 & 0.1235(6) & 0.035 &  \\ 
OGLE-BLG-RRLYR-34391 & 0.31664949(6) & 0.194074(1) & 0.6129 & 0.1251(3) & 0.017 & $0.5f_x$ \\ 
OGLE-BLG-RRLYR-34401 & 0.27249053(2) & 0.167629(6) & 0.61517 & 0.1505(2) & 0.008 & cand. \\ 
OGLE-BLG-RRLYR-34517 & 0.31834976(6) & 0.197895(1) & 0.62163 & 0.1216(3) & 0.012 &  \\ 
  & 0.31834976(6) & 0.195074(2) & 0.61277 & 0.1216(3) & 0.012 &  \\ 
OGLE-BLG-RRLYR-34766 & 0.3102331(3) & 0.189451(2) & 0.61067 & 0.123(2) & 0.065 & cand. \\ 
OGLE-BLG-RRLYR-34808 & 0.31487440(6) & 0.1934919(10) & 0.61451 & 0.1248(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-35006 & 0.29745(3) & 0.1827037(9) & 0.61423 & 0.13(2) & 0.026 &  \\ 
OGLE-BLG-RRLYR-35129 & 0.25505101(3) & 0.1562090(8) & 0.61246 & 0.1031(5) & 0.034 &  \\ 
OGLE-BLG-RRLYR-35202 & 0.25138603(5) & 0.1540225(7) & 0.61269 & 0.0856(3) & 0.022 &  \\ 
OGLE-BLG-RRLYR-35261 & 0.31208884(10) & 0.191734(3) & 0.61436 & 0.1333(6) & 0.025 &  \\ 
OGLE-BLG-RRLYR-35325 & 0.30297353(7) & 0.186059(1) & 0.61411 & 0.1251(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-35336 & 0.28635102(5) & 0.175925(1) & 0.61437 & 0.1293(4) & 0.018 &  \\ 
OGLE-BLG-RRLYR-35369 & 0.28166515(2) & 0.1732000(6) & 0.61491 & 0.1460(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-35396 & 0.30821088(7) & 0.1891652(7) & 0.61375 & 0.1212(5) & 0.032 &  \\ 
OGLE-BLG-RRLYR-35412 & 0.30144849(8) & 0.185196(1) & 0.61435 & 0.1322(6) & 0.023 &  \\ 
OGLE-BLG-RRLYR-35434 & 0.23154470(3) & 0.1421632(2) & 0.61398 & 0.1141(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-35436 & 0.23590825(4) & 0.1445258(5) & 0.61264 & 0.0801(3) & 0.03 &  \\ 
OGLE-BLG-RRLYR-35458 & 0.31163149(8) & 0.1909877(9) & 0.61286 & 0.1136(6) & 0.031 &  \\ 
OGLE-BLG-RRLYR-35479 & 0.310921(2) & 0.190720(1) & 0.6134 & 0.119(1) & 0.026 & cand. \\ 
OGLE-BLG-RRLYR-35524 & 0.28133186(6) & 0.173036(1) & 0.61506 & 0.1494(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-35665 & 0.31548138(7) & 0.193523(1) & 0.61342 & 0.1282(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-35788 & 0.28865510(6) & 0.1774204(10) & 0.61464 & 0.1346(5) & 0.022 &  \\ 
OGLE-BLG-RRLYR-35820 & 0.23863501(7) & 0.1464143(8) & 0.61355 & 0.1141(7) & 0.046 & bl \\ 
OGLE-BLG-RRLYR-35864 & 0.28760561(7) & 0.176621(1) & 0.61411 & 0.1334(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-36146 & 0.3076168(1) & 0.188724(1) & 0.6135 & 0.1300(8) & 0.032 &  \\ 
OGLE-BLG-RRLYR-36165 & 0.31859264(8) & 0.201045(1) & 0.63104 & 0.1391(6) & 0.026 &  \\ 
OGLE-BLG-RRLYR-36173 & 0.29459646(7) & 0.181036(1) & 0.61452 & 0.1346(5) & 0.023 &  \\ 
OGLE-BLG-RRLYR-36303 & 0.30359726(8) & 0.186170(1) & 0.61321 & 0.1264(5) & 0.023 & cand. \\ 
OGLE-BLG-RRLYR-36522 & 0.35432453(8) & 0.216845(2) & 0.612 & 0.1359(6) & 0.015 &  \\ 
OGLE-BLG-RRLYR-36685 & 0.2891668(2) & 0.177459(2) & 0.61369 & 0.1378(8) & 0.033 &  \\ 
OGLE-BLG-RRLYR-38634 & 0.2382020(1) & 0.1462079(8) & 0.6138 & 0.0744(8) & 0.055 &  \\ 
OGLE-BLG-RRLYR-38729 & 0.2250438(1) & 0.1393534(6) & 0.61923 & 0.0328(4) & 0.079 &  \\ 
OGLE-BLG-RRLYR-38777 & 0.2074844(1) & 0.1290387(4) & 0.62192 & 0.0403(7) & 0.206 &  \\ 
OGLE-BLG-RRLYR-39022 & 0.3687967(2) & 0.232673(2) & 0.6309 & 0.0858(5) & 0.016 & cand. \\  
\end{longtable}
\end{onecolumn}

\begin{onecolumn}
\begin{longtable}{cllllll}
\caption{Properties of RR$_{0.68}$ stars. Consecutive columns provide name of a star, its first-overtone period, period of the additional signal, ratio between the two periods, amplitude of the first overtone and ratio of amplitude of the additional signal to the amplitude of the first overtone mode. Last column contains remarks on individual stars: `comb.' - there is a combination between the first overtone and the additional signal, `bl' - Blazhko effect is present in the star.}\\

ID & $P_{\rm 1O}$\thinspace [d] &  $P_{\rm X}$\thinspace [d] & $P_{\rm X}/P_{\rm 1O}$  & $A_{\rm 1O}$\thinspace [mag]   &  $A_{\rm X}/A_{\rm 1O}$   & Remarks \\
\hline
\endfirsthead
%\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
ID & $P_{\rm 1O}$\thinspace [d] &  $P_{\rm X}$\thinspace [d] & $P_{\rm 1O}/P_{\rm X}$  & $A_{\rm 1O}$\thinspace [mag]   &  $A_{\rm X}/A_{\rm 1O}$   & Remarks \\
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
OGLE-BLG-RRLYR-01064 & 0.31486155(4) & 0.458607(6) & 0.68656 & 0.1239(3) & 0.016 &  \\ 
OGLE-BLG-RRLYR-01152 & 0.34759513(10) & 0.507535(4) & 0.68487 & 0.1084(5) & 0.04 & comb. \\ 
OGLE-BLG-RRLYR-01408 & 0.3853534(3) & 0.56176(1) & 0.68598 & 0.112(1) & 0.04 &  \\ 
OGLE-BLG-RRLYR-01436 & 0.3242810(5) & 0.47942(2) & 0.6764 & 0.120(3) & 0.04 &  \\ 
OGLE-BLG-RRLYR-01808 & 0.3161546(2) & 0.460225(5) & 0.68696 & 0.0937(8) & 0.063 &  \\ 
OGLE-BLG-RRLYR-03053 & 0.2898407(1) & 0.423478(6) & 0.68443 & 0.1273(9) & 0.042 & bl \\ 
OGLE-BLG-RRLYR-03058 & 0.3862909(2) & 0.56395(1) & 0.68497 & 0.1342(9) & 0.019 & bl \\ 
OGLE-BLG-RRLYR-03581 & 0.3763837(3) & 0.549241(5) & 0.68528 & 0.0964(9) & 0.059 &  \\ 
OGLE-BLG-RRLYR-04192 & 0.3350892(1) & 0.489131(7) & 0.68507 & 0.1101(5) & 0.03 &  \\ 
OGLE-BLG-RRLYR-04264 & 0.25384340(4) & 0.371494(1) & 0.6833 & 0.1166(3) & 0.021 & bl \\ 
OGLE-BLG-RRLYR-04506 & 0.27507883(3) & 0.403839(6) & 0.68116 & 0.1526(3) & 0.013 &  \\ 
OGLE-BLG-RRLYR-04714 & 0.28915072(10) & 0.421093(7) & 0.68667 & 0.1189(8) & 0.02 &  \\ 
OGLE-BLG-RRLYR-04994 & 0.3623021(1) & 0.527853(6) & 0.68637 & 0.0802(3) & 0.039 &  \\ 
OGLE-BLG-RRLYR-05080 & 0.29969806(8) & 0.436809(2) & 0.68611 & 0.1358(3) & 0.046 & comb. \\ 
OGLE-BLG-RRLYR-05428 & 0.35477206(5) & 0.517599(5) & 0.68542 & 0.1290(2) & 0.019 & bl \\ 
OGLE-BLG-RRLYR-05709 & 0.4102718(2) & 0.600101(4) & 0.68367 & 0.0844(4) & 0.062 & comb. \\ 
OGLE-BLG-RRLYR-06402 & 0.40747615(7) & 0.593479(9) & 0.68659 & 0.1086(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-06446 & 0.35821090(7) & 0.515816(3) & 0.69445 & 0.1111(3) & 0.034 &  \\ 
OGLE-BLG-RRLYR-06754 & 0.3530891(2) & 0.513926(7) & 0.68704 & 0.1113(7) & 0.022 &  \\ 
OGLE-BLG-RRLYR-06791 & 0.31127928(5) & 0.459519(4) & 0.6774 & 0.0790(2) & 0.028 &  \\ 
OGLE-BLG-RRLYR-06913 & 0.30005824(3) & 0.437305(4) & 0.68615 & 0.1243(7) & 0.027 & comb. \\ 
OGLE-BLG-RRLYR-06963 & 0.3701000(3) & 0.540224(5) & 0.68509 & 0.120(1) & 0.028 &  \\ 
OGLE-BLG-RRLYR-06970 & 0.42988951(2) & 0.626501(4) & 0.68618 & 0.12694(8) & 0.012 &  \\ 
OGLE-BLG-RRLYR-07054 & 0.3522689(1) & 0.524518(6) & 0.6716 & 0.1078(5) & 0.019 &  \\ 
OGLE-BLG-RRLYR-07127 & 0.377884(3) & 0.550563(7) & 0.68636 & 0.103(5) & 0.032 &  \\ 
OGLE-BLG-RRLYR-07428 & 0.3268696(1) & 0.477291(7) & 0.68484 & 0.1123(5) & 0.026 &  \\ 
OGLE-BLG-RRLYR-07653 & 0.31117973(5) & 0.454155(2) & 0.68518 & 0.1133(3) & 0.025 & bl \\ 
OGLE-BLG-RRLYR-07673 & 0.36628701(5) & 0.534252(1) & 0.68561 & 0.1165(2) & 0.06 &  \\ 
OGLE-BLG-RRLYR-07795 & 0.28498705(10) & 0.416035(5) & 0.68501 & 0.1118(7) & 0.018 &  \\ 
OGLE-BLG-RRLYR-08006 & 0.3005622(2) & 0.438004(5) & 0.68621 & 0.148(2) & 0.049 & comb. \\ 
OGLE-BLG-RRLYR-08076 & 0.28448241(4) & 0.4153347(7) & 0.68495 & 0.1353(3) & 0.1 & comb. \\ 
OGLE-BLG-RRLYR-08243 & 0.32507556(10) & 0.473290(7) & 0.68684 & 0.1098(5) & 0.018 &  \\ 
OGLE-BLG-RRLYR-08466 & 0.3015875(2) & 0.439480(6) & 0.68624 & 0.072(2) & 0.057 &  \\ 
OGLE-BLG-RRLYR-08680 & 0.34769682(6) & 0.505277(3) & 0.68813 & 0.1366(4) & 0.015 &  \\ 
OGLE-BLG-RRLYR-08748 & 0.29154582(4) & 0.424904(1) & 0.68615 & 0.1172(3) & 0.039 &  \\ 
OGLE-BLG-RRLYR-08808 & 0.34781176(10) & 0.507064(6) & 0.68593 & 0.1324(6) & 0.031 &  \\ 
OGLE-BLG-RRLYR-08832 & 0.30360473(4) & 0.441876(3) & 0.68708 & 0.1117(3) & 0.03 & bl \\ 
OGLE-BLG-RRLYR-08879 & 0.32433994(5) & 0.468103(3) & 0.69288 & 0.1158(2) & 0.015 & comb. \\ 
OGLE-BLG-RRLYR-08884 & 0.30405745(6) & 0.442167(3) & 0.68765 & 0.1306(4) & 0.035 &  \\ 
OGLE-BLG-RRLYR-09146 & 0.35215975(2) & 0.512426(1) & 0.68724 & 0.1479(1) & 0.028 & comb. \\ 
OGLE-BLG-RRLYR-09152 & 0.29421007(6) & 0.428739(3) & 0.68622 & 0.1413(6) & 0.028 & comb. \\ 
OGLE-BLG-RRLYR-09217 & 0.29391373(2) & 0.428721(2) & 0.68556 & 0.1077(1) & 0.024 &  \\ 
OGLE-BLG-RRLYR-09315 & 0.35667080(6) & 0.520653(9) & 0.68505 & 0.1093(2) & 0.012 &  \\ 
OGLE-BLG-RRLYR-09323 & 0.32622775(6) & 0.475398(5) & 0.68622 & 0.1171(4) & 0.027 &  \\ 
OGLE-BLG-RRLYR-09426 & 0.22339317(2) & 0.325072(2) & 0.68721 & 0.0715(1) & 0.017 &  \\ 
OGLE-BLG-RRLYR-09471 & 0.27545071(4) & 0.408273(4) & 0.67467 & 0.1207(3) & 0.039 & comb. \\ 
OGLE-BLG-RRLYR-09516 & 0.40034558(7) & 0.583925(6) & 0.68561 & 0.1208(3) & 0.017 &  \\ 
OGLE-BLG-RRLYR-09671 & 0.28267064(2) & 0.4141634(9) & 0.68251 & 0.1536(2) & 0.02 & comb. \\ 
OGLE-BLG-RRLYR-09684 & 0.30376835(8) & 0.443086(7) & 0.68557 & 0.0900(4) & 0.02 &  \\ 
OGLE-BLG-RRLYR-09752 & 0.33273947(7) & 0.485611(2) & 0.6852 & 0.1345(2) & 0.026 &  \\ 
OGLE-BLG-RRLYR-09788 & 0.2821596(1) & 0.410939(4) & 0.68662 & 0.137(1) & 0.019 &  \\ 
OGLE-BLG-RRLYR-09921 & 0.3249314(1) & 0.476746(7) & 0.68156 & 0.1248(8) & 0.038 &  \\ 
OGLE-BLG-RRLYR-09998 & 0.3603170(4) & 0.525014(2) & 0.6863 & 0.0748(9) & 0.025 &  \\ 
OGLE-BLG-RRLYR-10100 & 0.4174338(3) & 0.609478(1) & 0.6849 & 0.0732(6) & 0.094 &  \\ 
OGLE-BLG-RRLYR-10153 & 0.34635591(3) & 0.505007(3) & 0.68584 & 0.1439(2) & 0.015 &  \\ 
OGLE-BLG-RRLYR-10318 & 0.36481785(5) & 0.533031(5) & 0.68442 & 0.0956(2) & 0.021 &  \\ 
OGLE-BLG-RRLYR-10390 & 0.28294441(10) & 0.411908(3) & 0.68691 & 0.1215(7) & 0.019 &  \\ 
OGLE-BLG-RRLYR-10401 & 0.27062947(3) & 0.394159(4) & 0.6866 & 0.1278(3) & 0.016 & comb. \\ 
OGLE-BLG-RRLYR-10427 & 0.34424092(4) & 0.507088(7) & 0.67886 & 0.1064(2) & 0.011 & comb. \\ 
OGLE-BLG-RRLYR-10474 & 0.28901302(3) & 0.417259(6) & 0.69265 & 0.1378(3) & 0.011 &  \\ 
OGLE-BLG-RRLYR-10537 & 0.3665323(3) & 0.535687(5) & 0.68423 & 0.0986(9) & 0.047 &  \\ 
OGLE-BLG-RRLYR-10766 & 0.31436187(3) & 0.456659(5) & 0.6884 & 0.1093(1) & 0.009 &  \\ 
OGLE-BLG-RRLYR-10836 & 0.28888881(2) & 0.422426(2) & 0.68388 & 0.1061(1) & 0.027 & bl \\ 
OGLE-BLG-RRLYR-10924 & 0.39507662(4) & 0.575102(5) & 0.68697 & 0.1278(1) & 0.011 &  \\ 
OGLE-BLG-RRLYR-11091 & 0.3641257(1) & 0.531420(5) & 0.68519 & 0.1306(6) & 0.019 &  \\ 
OGLE-BLG-RRLYR-11099 & 0.2932960(1) & 0.422374(4) & 0.6944 & 0.132(1) & 0.023 &  \\ 
OGLE-BLG-RRLYR-11167 & 0.26610202(3) & 0.389773(2) & 0.68271 & 0.0859(1) & 0.026 & bl \\ 
OGLE-BLG-RRLYR-11332 & 0.27560220(6) & 0.401585(4) & 0.68629 & 0.1260(5) & 0.025 &  \\ 
OGLE-BLG-RRLYR-11457 & 0.31576255(2) & 0.460148(5) & 0.68622 & 0.1402(1) & 0.006 &  \\ 
OGLE-BLG-RRLYR-11508 & 0.29317212(2) & 0.4289023(10) & 0.68354 & 0.1086(1) & 0.025 & bl \\ 
OGLE-BLG-RRLYR-11573 & 0.3531318(1) & 0.516871(7) & 0.68321 & 0.1203(5) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11615 & 0.36799364(4) & 0.534057(5) & 0.68905 & 0.1596(2) & 0.013 &  \\ 
OGLE-BLG-RRLYR-11651 & 0.28954120(5) & 0.422708(6) & 0.68497 & 0.1430(5) & 0.016 &  \\ 
OGLE-BLG-RRLYR-11719 & 0.2944020(1) & 0.430238(5) & 0.68428 & 0.1327(9) & 0.017 &  \\ 
OGLE-BLG-RRLYR-11753 & 0.25910064(2) & 0.375306(1) & 0.69037 & 0.0907(1) & 0.03 & bl \\ 
OGLE-BLG-RRLYR-11780 & 0.30307160(5) & 0.444715(2) & 0.6815 & 0.0581(2) & 0.045 &  \\ 
OGLE-BLG-RRLYR-11856 & 0.29625757(4) & 0.431400(2) & 0.68674 & 0.1365(3) & 0.025 &  \\ 
OGLE-BLG-RRLYR-11875 & 0.3468205(1) & 0.506607(3) & 0.68459 & 0.0714(3) & 0.064 &  \\ 
OGLE-BLG-RRLYR-11977 & 0.3591727(3) & 0.524350(4) & 0.68499 & 0.0919(8) & 0.025 &  \\ 
OGLE-BLG-RRLYR-12014 & 0.3549333(2) & 0.520279(6) & 0.6822 & 0.1290(9) & 0.02 &  \\ 
OGLE-BLG-RRLYR-12086 & 0.27799888(7) & 0.411307(5) & 0.67589 & 0.1343(6) & 0.028 &  \\ 
OGLE-BLG-RRLYR-12096 & 0.36764697(6) & 0.535590(7) & 0.68643 & 0.1088(4) & 0.027 &  \\ 
OGLE-BLG-RRLYR-12218 & 0.3508042(1) & 0.510965(2) & 0.68655 & 0.1397(9) & 0.009 &  \\ 
OGLE-BLG-RRLYR-12297 & 0.3218767(1) & 0.470563(6) & 0.68402 & 0.1007(6) & 0.021 &  \\ 
OGLE-BLG-RRLYR-12448 & 0.31994492(8) & 0.466865(5) & 0.68531 & 0.0502(2) & 0.024 &  \\ 
OGLE-BLG-RRLYR-12659 & 0.2644574(1) & 0.386308(2) & 0.68458 & 0.0780(8) & 0.067 & bl \\ 
OGLE-BLG-RRLYR-13148 & 0.31094608(3) & 0.454121(2) & 0.68472 & 0.1215(1) & 0.029 & bl \\ 
OGLE-BLG-RRLYR-13364 & 0.32131868(9) & 0.468434(5) & 0.68594 & 0.1161(4) & 0.028 &  \\ 
OGLE-BLG-RRLYR-13470 & 0.3636541(1) & 0.5273196(2) & 0.68963 & 0.1051(6) & 0.239 & bl \\ 
OGLE-BLG-RRLYR-13473 & 0.2841456(2) & 0.414489(1) & 0.68553 & 0.0885(10) & 0.054 & comb. \\ 
OGLE-BLG-RRLYR-13649 & 0.28090957(3) & 0.413852(3) & 0.67877 & 0.1382(4) & 0.024 &  \\ 
OGLE-BLG-RRLYR-13946 & 0.3659967(3) & 0.533990(7) & 0.6854 & 0.0667(6) & 0.066 &  \\ 
OGLE-BLG-RRLYR-14175 & 0.34508350(6) & 0.508744(6) & 0.6783 & 0.1303(3) & 0.032 &  \\ 
OGLE-BLG-RRLYR-14249 & 0.3271560(2) & 0.477165(5) & 0.68562 & 0.0838(8) & 0.041 &  \\ 
OGLE-BLG-RRLYR-14509 & 0.3223140(1) & 0.467379(7) & 0.68962 & 0.1207(6) & 0.03 &  \\ 
OGLE-BLG-RRLYR-14576 & 0.35193153(9) & 0.513251(7) & 0.68569 & 0.1373(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-14603 & 0.35182806(9) & 0.513162(3) & 0.68561 & 0.1276(5) & 0.024 &  \\ 
OGLE-BLG-RRLYR-14643 & 0.31803437(6) & 0.464795(6) & 0.68425 & 0.1082(3) & 0.028 & bl \\ 
OGLE-BLG-RRLYR-14712 & 0.3159050(1) & 0.457925(3) & 0.68986 & 0.1149(8) & 0.028 &  \\ 
OGLE-BLG-RRLYR-14775 & 0.33467567(6) & 0.486812(4) & 0.68748 & 0.1374(4) & 0.02 & comb. \\ 
OGLE-BLG-RRLYR-14793 & 0.29167885(3) & 0.42505(2) & 0.68622 & 0.1388(6) & 0.015 &  \\ 
OGLE-BLG-RRLYR-15292 & 0.31023726(7) & 0.452367(5) & 0.68581 & 0.1097(4) & 0.025 &  \\ 
OGLE-BLG-RRLYR-15306 & 0.29835917(5) & 0.434121(4) & 0.68727 & 0.1089(3) & 0.025 & comb. \\ 
OGLE-BLG-RRLYR-15316 & 0.30598042(5) & 0.445961(5) & 0.68611 & 0.1246(4) & 0.025 & bl \\ 
OGLE-BLG-RRLYR-15453 & 0.3120852(1) & 0.451768(5) & 0.69081 & 0.0793(5) & 0.043 &  \\ 
OGLE-BLG-RRLYR-18477 & 0.2735329(1) & 0.399581(6) & 0.68455 & 0.1103(9) & 0.039 &  \\ 
OGLE-BLG-RRLYR-20374 & 0.35273038(4) & 0.513955(4) & 0.68631 & 0.1158(7) & 0.035 &  \\ 
OGLE-BLG-RRLYR-20527 & 0.3893246(2) & 0.567486(6) & 0.68605 & 0.1019(6) & 0.046 & bl \\ 
OGLE-BLG-RRLYR-21483 & 0.4232227(2) & 0.61761(1) & 0.68526 & 0.1112(7) & 0.014 &  \\ 
OGLE-BLG-RRLYR-23400 & 0.29065598(4) & 0.427389(4) & 0.68007 & 0.1287(3) & 0.025 &  \\ 
OGLE-BLG-RRLYR-23539 & 0.2641039(3) & 0.388081(6) & 0.68054 & 0.123(2) & 0.089 &  \\ 
OGLE-BLG-RRLYR-23583 & 0.3729788(4) & 0.544064(9) & 0.68554 & 0.092(1) & 0.087 & bl \\ 
OGLE-BLG-RRLYR-24161 & 0.35717771(10) & 0.520925(9) & 0.68566 & 0.1333(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-24204 & 0.27472585(6) & 0.397967(4) & 0.69032 & 0.1406(6) & 0.031 &  \\ 
OGLE-BLG-RRLYR-25192 & 0.27129879(9) & 0.398920(3) & 0.68008 & 0.0978(6) & 0.052 &  \\ 
OGLE-BLG-RRLYR-25498 & 0.26460343(8) & 0.385529(4) & 0.68634 & 0.1326(9) & 0.038 &  \\ 
OGLE-BLG-RRLYR-26809 & 0.26095299(8) & 0.380805(3) & 0.68527 & 0.0971(6) & 0.045 &  \\ 
OGLE-BLG-RRLYR-27023 & 0.3172598(2) & 0.465487(9) & 0.68157 & 0.142(1) & 0.038 &  \\ 
OGLE-BLG-RRLYR-28293 & 0.3684074(3) & 0.537252(3) & 0.68573 & 0.124(2) & 0.029 &  \\ 
OGLE-BLG-RRLYR-28763 & 0.3518545(3) & 0.512690(4) & 0.68629 & 0.106(1) & 0.024 &  \\ 
OGLE-BLG-RRLYR-29582 & 0.3053653(4) & 0.44747(1) & 0.68243 & 0.109(1) & 0.083 &  \\ 
OGLE-BLG-RRLYR-30601 & 0.28369900(7) & 0.412857(2) & 0.68716 & 0.1155(5) & 0.076 & comb. \\ 
OGLE-BLG-RRLYR-30913 & 0.3601654(3) & 0.526911(7) & 0.68354 & 0.0850(9) & 0.052 &  \\ 
OGLE-BLG-RRLYR-31374 & 0.31427292(4) & 0.465617(2) & 0.67496 & 0.1104(2) & 0.041 &  \\ 
OGLE-BLG-RRLYR-31675 & 0.28193075(4) & 0.411128(4) & 0.68575 & 0.1499(5) & 0.021 &  \\ 
OGLE-BLG-RRLYR-31689 & 0.37833658(5) & 0.55111(1) & 0.6865 & 0.1416(4) & 0.016 &  \\ 
OGLE-BLG-RRLYR-31756 & 0.29651674(3) & 0.431651(2) & 0.68694 & 0.1389(3) & 0.028 & comb. \\ 
OGLE-BLG-RRLYR-32193 & 0.3072905(1) & 0.454946(6) & 0.67544 & 0.0764(4) & 0.033 &  \\ 
OGLE-BLG-RRLYR-32196 & 0.26774759(5) & 0.390688(3) & 0.68532 & 0.1000(3) & 0.033 & bl \\ 
OGLE-BLG-RRLYR-32230 & 0.35933125(7) & 0.526130(8) & 0.68297 & 0.1300(4) & 0.017 &  \\ 
OGLE-BLG-RRLYR-32334 & 0.3930328(3) & 0.573630(4) & 0.68517 & 0.0737(7) & 0.05 &  \\ 
OGLE-BLG-RRLYR-32789 & 0.34975545(8) & 0.510378(4) & 0.68529 & 0.0920(3) & 0.039 & bl \\ 
OGLE-BLG-RRLYR-33635 & 0.28068403(4) & 0.409564(2) & 0.68532 & 0.0462(1) & 0.044 &  \\ 
OGLE-BLG-RRLYR-33638 & 0.35814586(5) & 0.52441(2) & 0.68295 & 0.0624(1) & 0.021 & bl \\ 
OGLE-BLG-RRLYR-33695 & 0.3602471(2) & 0.525550(6) & 0.68547 & 0.0800(6) & 0.046 & bl \\ 
OGLE-BLG-RRLYR-33903 & 0.2822250(2) & 0.414125(10) & 0.6815 & 0.0800(4) & 0.031 &  \\ 
OGLE-BLG-RRLYR-33993 & 0.3710790(1) & 0.540394(8) & 0.68668 & 0.1273(6) & 0.02 &  \\ 
OGLE-BLG-RRLYR-34106 & 0.31537940(10) & 0.455995(8) & 0.69163 & 0.1273(6) & 0.021 &  \\ 
OGLE-BLG-RRLYR-34273 & 0.28007257(2) & 0.408058(6) & 0.68635 & 0.1208(6) & 0.021 &  \\ 
OGLE-BLG-RRLYR-34336 & 0.4250681(6) & 0.619784(4) & 0.68583 & 0.080(1) & 0.028 &  \\ 
OGLE-BLG-RRLYR-34540 & 0.27718010(4) & 0.406985(2) & 0.68106 & 0.1393(4) & 0.035 & bl \\ 
OGLE-BLG-RRLYR-35159 & 0.30767254(7) & 0.448514(5) & 0.68598 & 0.1019(4) & 0.021 &  \\ 
OGLE-BLG-RRLYR-35328 & 0.30681327(7) & 0.445975(4) & 0.68796 & 0.1257(4) & 0.022 & bl \\ 
OGLE-BLG-RRLYR-35896 & 0.3231642(1) & 0.473267(2) & 0.68284 & 0.1273(7) & 0.031 &  \\ 
OGLE-BLG-RRLYR-36049 & 0.3574694(3) & 0.521800(9) & 0.68507 & 0.0886(9) & 0.053 & bl \\ 
OGLE-BLG-RRLYR-36404 & 0.28782534(10) & 0.420318(6) & 0.68478 & 0.1399(9) & 0.035 &  \\ 
OGLE-BLG-RRLYR-36675 & 0.3271381(1) & 0.479327(8) & 0.68249 & 0.1324(5) & 0.042 &  \\ 

\end{longtable}
